Ising Metamagnet Driven by Propagating Magnetic Field Wave: Nonequilibrium Phases and Transitions

The nonequilibrium responses of Ising metamagnet (layered antiferromagnet) to the propagating magnetic wave are studied by Monte Carlo simulation. Here, the spatio-temporal variations of magnetic field keeps the system away from equilibrium. The sublattice magnetisations show dynamical symmetry breaking in the low temperature ordered phase. The nonequilibrium phase transitions are studied from the temperature dependences of dynamic staggered order parameter, its derivative and the dynamic specific heat. The transitions are marked by the peak position of dynamic specific heat and the position of dip of the derivative of dynamic staggered order parameter. It is observed that, for lower values of the amplitudes of the propagating magnetic field, if the system is cooled from a high temperature, it undergoes a phase transition showing sharp peak of dynamic specific heat and sharp dip of the derivative of the dynamic staggered order parameter. However, for higher values of the amplitude of the propagating magnetic field, system exhibits multiple phase transitions. A comprehensive phase diagram is also plotted. The transition, for vanishingly small value of the amplitude of the propagating wave, is very close to that for equilibrium ferro-para phase transition of cubic Ising ferromagnet.

==> (inline-0) <==
\begin{picture}(750,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-1}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,201){\makebox(0,0)[r]{-0.5}}
\put(669.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,271){\makebox(0,0)[r]{ 0}}
\put(669.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{ 0.5}}
\put(669.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,410){\makebox(0,0)[r]{ 1}}
\put(669.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 1000}}
\put(171.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,90){\makebox(0,0){ 1200}}
\put(275.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,90){\makebox(0,0){ 1400}}
\put(378.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,90){\makebox(0,0){ 1600}}
\put(482.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,90){\makebox(0,0){ 1800}}
\put(585.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,90){\makebox(0,0){ 2000}}
\put(689.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,270){\makebox(0,0){$m_a(t)$}}
\put(430,29){\makebox(0,0){$t$}}
\put(585,368){\makebox(0,0)[l]{(a)}}
\put(172,289){\usebox{\plotpoint}}
\put(172,289){\usebox{\plotpoint}}
\put(172,288.67){\rule{0.241pt}{0.400pt}}
\multiput(172.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173,286.67){\rule{0.241pt}{0.400pt}}
\multiput(173.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(173.67,282){\rule{0.400pt}{0.964pt}}
\multiput(173.17,282.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(174.0,282.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(174.67,281){\rule{0.400pt}{0.482pt}}
\multiput(174.17,281.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(175.0,281.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(176,283){\usebox{\plotpoint}}
\put(175.67,283){\rule{0.400pt}{1.204pt}}
\multiput(175.17,283.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(176.67,282){\rule{0.400pt}{0.964pt}}
\multiput(176.17,284.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(177.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(178,282){\usebox{\plotpoint}}
\put(178.67,278){\rule{0.400pt}{0.964pt}}
\multiput(178.17,280.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(178.0,282.0){\usebox{\plotpoint}}
\put(179.67,275){\rule{0.400pt}{0.964pt}}
\multiput(179.17,277.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(180.0,278.0){\usebox{\plotpoint}}
\put(180.67,273){\rule{0.400pt}{0.964pt}}
\multiput(180.17,275.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(181.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(181.67,267){\rule{0.400pt}{1.204pt}}
\multiput(181.17,269.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(182.0,272.0){\usebox{\plotpoint}}
\put(183,268.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(183.67,268){\rule{0.400pt}{0.723pt}}
\multiput(183.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(184.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(185.67,271){\rule{0.400pt}{0.482pt}}
\multiput(185.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185.0,271.0){\usebox{\plotpoint}}
\put(186.67,268){\rule{0.400pt}{0.482pt}}
\multiput(186.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.0,268.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(188.0,270.0){\usebox{\plotpoint}}
\put(188.0,271.0){\usebox{\plotpoint}}
\put(188.67,267){\rule{0.400pt}{0.482pt}}
\multiput(188.17,268.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(190,267){\usebox{\plotpoint}}
\put(189.67,261){\rule{0.400pt}{1.445pt}}
\multiput(189.17,264.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(190.67,259){\rule{0.400pt}{0.964pt}}
\multiput(190.17,261.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(191.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.67,256){\rule{0.400pt}{1.204pt}}
\multiput(191.17,256.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(192.0,256.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192.67,260){\rule{0.400pt}{0.482pt}}
\multiput(192.17,261.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(193.0,261.0){\usebox{\plotpoint}}
\put(193.67,262){\rule{0.400pt}{0.964pt}}
\multiput(193.17,262.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(194.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(194.67,262){\rule{0.400pt}{0.723pt}}
\multiput(194.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(195.0,265.0){\usebox{\plotpoint}}
\put(196,262){\usebox{\plotpoint}}
\put(195.67,262){\rule{0.400pt}{1.445pt}}
\multiput(195.17,262.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(197,268.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(197.67,268){\rule{0.400pt}{0.723pt}}
\multiput(197.17,269.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(198.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(198.67,267){\rule{0.400pt}{0.964pt}}
\multiput(198.17,267.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(199.67,271){\rule{0.400pt}{0.964pt}}
\multiput(199.17,271.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(199.0,267.0){\usebox{\plotpoint}}
\put(201,275){\usebox{\plotpoint}}
\put(200.67,269){\rule{0.400pt}{1.445pt}}
\multiput(200.17,272.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(202,269){\usebox{\plotpoint}}
\put(202,268.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203,269.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,270.0){\usebox{\plotpoint}}
\put(204,270){\usebox{\plotpoint}}
\put(204,268.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,268.0){\usebox{\plotpoint}}
\put(205.0,268.0){\usebox{\plotpoint}}
\put(205.67,261){\rule{0.400pt}{0.482pt}}
\multiput(205.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.0,263.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(207,265.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.0,261.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(208.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(208.67,261){\rule{0.400pt}{0.482pt}}
\multiput(208.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.0,263.0){\usebox{\plotpoint}}
\put(209.67,258){\rule{0.400pt}{0.723pt}}
\multiput(209.17,258.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(210.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(211,261){\usebox{\plotpoint}}
\put(211,259.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212,260.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,260.0){\usebox{\plotpoint}}
\put(213.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(213.67,258){\rule{0.400pt}{0.482pt}}
\multiput(213.17,259.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213.0,260.0){\usebox{\plotpoint}}
\put(214.67,254){\rule{0.400pt}{0.964pt}}
\multiput(214.17,254.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(215.0,254.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(215.67,257){\rule{0.400pt}{0.482pt}}
\multiput(215.17,258.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(216.0,258.0){\usebox{\plotpoint}}
\put(216.67,258){\rule{0.400pt}{0.723pt}}
\multiput(216.17,258.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(217.0,257.0){\usebox{\plotpoint}}
\put(217.67,261){\rule{0.400pt}{0.964pt}}
\multiput(217.17,263.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(218.0,261.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(218.67,261){\rule{0.400pt}{0.482pt}}
\multiput(218.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(219.67,256){\rule{0.400pt}{0.482pt}}
\multiput(219.17,256.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,256.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(220.67,260){\rule{0.400pt}{0.723pt}}
\multiput(220.17,260.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(221.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222,263){\usebox{\plotpoint}}
\put(221.67,263){\rule{0.400pt}{0.723pt}}
\multiput(221.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(222.67,266){\rule{0.400pt}{0.964pt}}
\multiput(222.17,268.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(223.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(224,266){\usebox{\plotpoint}}
\put(223.67,264){\rule{0.400pt}{0.482pt}}
\multiput(223.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.67,267){\rule{0.400pt}{0.964pt}}
\multiput(224.17,269.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.0,264.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(225.67,263){\rule{0.400pt}{0.482pt}}
\multiput(225.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226.67,265){\rule{0.400pt}{0.482pt}}
\multiput(226.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(227.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(228,262.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.67,263){\rule{0.400pt}{0.723pt}}
\multiput(228.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(228.0,264.0){\usebox{\plotpoint}}
\put(230.0,265.0){\usebox{\plotpoint}}
\put(230.0,265.0){\usebox{\plotpoint}}
\put(230.67,264){\rule{0.400pt}{0.964pt}}
\multiput(230.17,264.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.0,264.0){\usebox{\plotpoint}}
\put(232,264.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.0,265.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(233.0,271.0){\usebox{\plotpoint}}
\put(234,266.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,267.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(234.67,271){\rule{0.400pt}{0.482pt}}
\multiput(234.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(235.67,269){\rule{0.400pt}{0.723pt}}
\multiput(235.17,270.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.0,272.0){\usebox{\plotpoint}}
\put(236.67,268){\rule{0.400pt}{0.964pt}}
\multiput(236.17,268.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(237.0,268.0){\usebox{\plotpoint}}
\put(238.0,266.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(238.0,266.0){\usebox{\plotpoint}}
\put(238.67,266){\rule{0.400pt}{0.482pt}}
\multiput(238.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(239.67,265){\rule{0.400pt}{0.482pt}}
\multiput(239.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240.0,265.0){\usebox{\plotpoint}}
\put(240.67,264){\rule{0.400pt}{0.482pt}}
\multiput(240.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(241.0,266.0){\usebox{\plotpoint}}
\put(241.67,271){\rule{0.400pt}{0.482pt}}
\multiput(241.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(243,272.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,264.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(244.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(244.0,272.0){\usebox{\plotpoint}}
\put(244.67,268){\rule{0.400pt}{1.204pt}}
\multiput(244.17,270.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(245.0,272.0){\usebox{\plotpoint}}
\put(246,268.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247,269.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,269.0){\usebox{\plotpoint}}
\put(248.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(248.0,274.0){\usebox{\plotpoint}}
\put(248.67,272){\rule{0.400pt}{1.204pt}}
\multiput(248.17,274.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(249.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(250,272.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,272.0){\usebox{\plotpoint}}
\put(250.67,273){\rule{0.400pt}{0.482pt}}
\multiput(250.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251.0,273.0){\usebox{\plotpoint}}
\put(251.67,269){\rule{0.400pt}{0.723pt}}
\multiput(251.17,270.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253,269){\usebox{\plotpoint}}
\put(252.67,269){\rule{0.400pt}{0.723pt}}
\multiput(252.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.67,265){\rule{0.400pt}{1.204pt}}
\multiput(253.17,267.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(254.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254.67,262){\rule{0.400pt}{0.482pt}}
\multiput(254.17,263.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.0,264.0){\usebox{\plotpoint}}
\put(255.67,262){\rule{0.400pt}{1.445pt}}
\multiput(255.17,265.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(256.67,262){\rule{0.400pt}{0.723pt}}
\multiput(256.17,262.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.0,262.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(258.0,262.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(258.0,262.0){\usebox{\plotpoint}}
\put(259,259.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,261.0){\usebox{\plotpoint}}
\put(259.67,265){\rule{0.400pt}{0.482pt}}
\multiput(259.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260.0,260.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(261.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(261.0,270.0){\usebox{\plotpoint}}
\put(261.67,269){\rule{0.400pt}{0.723pt}}
\multiput(261.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(262.0,269.0){\usebox{\plotpoint}}
\put(263,271.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,272.0){\usebox{\plotpoint}}
\put(264,272){\usebox{\plotpoint}}
\put(264,270.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,271){\usebox{\plotpoint}}
\put(265,269.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,267.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,269.0){\usebox{\plotpoint}}
\put(266.67,265){\rule{0.400pt}{0.964pt}}
\multiput(266.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(267.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(268,272.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(268.67,272){\rule{0.400pt}{0.482pt}}
\multiput(268.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.0,273.0){\usebox{\plotpoint}}
\put(270,272.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,272.0){\usebox{\plotpoint}}
\put(270.67,270){\rule{0.400pt}{0.482pt}}
\multiput(270.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.67,272){\rule{0.400pt}{0.723pt}}
\multiput(271.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(271.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(273.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(273.0,278.0){\usebox{\plotpoint}}
\put(273.67,275){\rule{0.400pt}{0.482pt}}
\multiput(273.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274.0,277.0){\usebox{\plotpoint}}
\put(274.67,268){\rule{0.400pt}{0.964pt}}
\multiput(274.17,270.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(275.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276.0,265.0){\usebox{\plotpoint}}
\put(276.67,264){\rule{0.400pt}{1.204pt}}
\multiput(276.17,264.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(277.0,264.0){\usebox{\plotpoint}}
\put(277.67,268){\rule{0.400pt}{0.964pt}}
\multiput(277.17,270.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(278.0,269.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(278.67,269){\rule{0.400pt}{0.482pt}}
\multiput(278.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(279.67,266){\rule{0.400pt}{0.482pt}}
\multiput(279.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280.0,268.0){\usebox{\plotpoint}}
\put(281,266){\usebox{\plotpoint}}
\put(280.67,266){\rule{0.400pt}{0.964pt}}
\multiput(280.17,266.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(281.67,266){\rule{0.400pt}{2.409pt}}
\multiput(281.17,266.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(282.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(282.67,276){\rule{0.400pt}{0.723pt}}
\multiput(282.17,277.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(283.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(283.67,275){\rule{0.400pt}{0.723pt}}
\multiput(283.17,275.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(284.0,275.0){\usebox{\plotpoint}}
\put(284.67,275){\rule{0.400pt}{0.723pt}}
\multiput(284.17,275.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(285.67,278){\rule{0.400pt}{0.723pt}}
\multiput(285.17,278.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(285.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(286.67,275){\rule{0.400pt}{0.723pt}}
\multiput(286.17,276.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(287.0,278.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(288,273.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,274.0){\usebox{\plotpoint}}
\put(288.67,268){\rule{0.400pt}{1.204pt}}
\multiput(288.17,270.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(289.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.0,268.0){\usebox{\plotpoint}}
\put(290.0,269.0){\usebox{\plotpoint}}
\put(290.67,268){\rule{0.400pt}{0.482pt}}
\multiput(290.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291.0,268.0){\usebox{\plotpoint}}
\put(292.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.0,268.0){\usebox{\plotpoint}}
\put(292.67,269){\rule{0.400pt}{0.964pt}}
\multiput(292.17,269.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(293.0,268.0){\usebox{\plotpoint}}
\put(293.67,268){\rule{0.400pt}{0.964pt}}
\multiput(293.17,268.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(294.0,268.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(295,273.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296,272.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,274.0){\usebox{\plotpoint}}
\put(297,269.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(297.67,268){\rule{0.400pt}{0.482pt}}
\multiput(297.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298.0,270.0){\usebox{\plotpoint}}
\put(299.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300,264.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,266.0){\usebox{\plotpoint}}
\put(300.67,267){\rule{0.400pt}{0.964pt}}
\multiput(300.17,267.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(301.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302,268.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,270.0){\usebox{\plotpoint}}
\put(302.67,262){\rule{0.400pt}{1.204pt}}
\multiput(302.17,264.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(303.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.67,258){\rule{0.400pt}{1.686pt}}
\multiput(303.17,258.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(304.0,258.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(304.67,264){\rule{0.400pt}{0.482pt}}
\multiput(304.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(305.0,265.0){\usebox{\plotpoint}}
\put(305.67,265){\rule{0.400pt}{0.482pt}}
\multiput(305.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306.0,264.0){\usebox{\plotpoint}}
\put(306.67,266){\rule{0.400pt}{0.482pt}}
\multiput(306.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307.0,266.0){\usebox{\plotpoint}}
\put(308,268){\usebox{\plotpoint}}
\put(307.67,266){\rule{0.400pt}{0.482pt}}
\multiput(307.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(308.67,261){\rule{0.400pt}{0.482pt}}
\multiput(308.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(309.0,261.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(310,263){\usebox{\plotpoint}}
\put(309.67,263){\rule{0.400pt}{0.723pt}}
\multiput(309.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311,266){\usebox{\plotpoint}}
\put(310.67,266){\rule{0.400pt}{0.482pt}}
\multiput(310.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(312,265.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312.67,260){\rule{0.400pt}{1.204pt}}
\multiput(312.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(313.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314,265.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.67,265){\rule{0.400pt}{0.482pt}}
\multiput(314.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314.0,260.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(316,265){\usebox{\plotpoint}}
\put(315.67,263){\rule{0.400pt}{0.482pt}}
\multiput(315.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316.67,269){\rule{0.400pt}{0.482pt}}
\multiput(316.17,269.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317.0,263.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(318,271){\usebox{\plotpoint}}
\put(318,269.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,269.0){\usebox{\plotpoint}}
\put(319.0,269.0){\usebox{\plotpoint}}
\put(319.67,272){\rule{0.400pt}{1.204pt}}
\multiput(319.17,272.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(320.0,269.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(320.67,272){\rule{0.400pt}{0.482pt}}
\multiput(320.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(321.67,273){\rule{0.400pt}{0.482pt}}
\multiput(321.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.0,272.0){\usebox{\plotpoint}}
\put(323,275.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323.67,272){\rule{0.400pt}{1.445pt}}
\multiput(323.17,275.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(324.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325,272){\usebox{\plotpoint}}
\put(324.67,272){\rule{0.400pt}{1.686pt}}
\multiput(324.17,272.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(325.67,280){\rule{0.400pt}{0.964pt}}
\multiput(325.17,280.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(326.0,279.0){\usebox{\plotpoint}}
\put(327,280.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,282.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.67,284){\rule{0.400pt}{0.723pt}}
\multiput(327.17,284.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(328.67,287){\rule{0.400pt}{0.482pt}}
\multiput(328.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(329.67,281){\rule{0.400pt}{0.964pt}}
\multiput(329.17,283.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(330.0,285.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(331.0,281.0){\usebox{\plotpoint}}
\put(331.0,282.0){\usebox{\plotpoint}}
\put(332,279.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.67,283){\rule{0.400pt}{0.964pt}}
\multiput(332.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(333.0,281.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(333.67,276){\rule{0.400pt}{0.723pt}}
\multiput(333.17,277.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(334.0,279.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(335,275.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,276.0){\usebox{\plotpoint}}
\put(336,276){\usebox{\plotpoint}}
\put(336,274.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.67,273){\rule{0.400pt}{0.723pt}}
\multiput(336.17,273.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(337.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.67,273){\rule{0.400pt}{0.482pt}}
\multiput(337.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338.0,275.0){\usebox{\plotpoint}}
\put(339,275.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(339.67,273){\rule{0.400pt}{0.482pt}}
\multiput(339.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340.0,273.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(341,275.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342,270.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,271.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(342.67,273){\rule{0.400pt}{1.204pt}}
\multiput(342.17,273.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(343.67,278){\rule{0.400pt}{0.482pt}}
\multiput(343.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.0,272.0){\usebox{\plotpoint}}
\put(345,275.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,277.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(346.0,275.0){\usebox{\plotpoint}}
\put(346.0,275.0){\usebox{\plotpoint}}
\put(346.67,271){\rule{0.400pt}{0.482pt}}
\multiput(346.17,272.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.67,265){\rule{0.400pt}{0.964pt}}
\multiput(347.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(348.0,265.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(348.67,266){\rule{0.400pt}{0.482pt}}
\multiput(348.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350,267.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,268.0){\usebox{\plotpoint}}
\put(351,268.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,268.0){\usebox{\plotpoint}}
\put(351.67,269){\rule{0.400pt}{0.964pt}}
\multiput(351.17,271.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(352.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(353,269){\usebox{\plotpoint}}
\put(352.67,269){\rule{0.400pt}{1.445pt}}
\multiput(352.17,269.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(353.67,272){\rule{0.400pt}{1.927pt}}
\multiput(353.17,276.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(354.0,275.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(355,270.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,271.0){\usebox{\plotpoint}}
\put(356,272.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.67,269){\rule{0.400pt}{0.482pt}}
\multiput(357.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.0,271.0){\usebox{\plotpoint}}
\put(358.67,264){\rule{0.400pt}{0.964pt}}
\multiput(358.17,264.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(359.0,264.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(359.67,269){\rule{0.400pt}{0.723pt}}
\multiput(359.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(360.0,268.0){\usebox{\plotpoint}}
\put(360.67,272){\rule{0.400pt}{0.482pt}}
\multiput(360.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.67,267){\rule{0.400pt}{0.723pt}}
\multiput(362.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(362.0,270.0){\usebox{\plotpoint}}
\put(364,267){\usebox{\plotpoint}}
\put(363.67,263){\rule{0.400pt}{0.964pt}}
\multiput(363.17,265.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(365,266.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,263.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(365.67,269){\rule{0.400pt}{0.723pt}}
\multiput(365.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(366.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367,267.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(368,265.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369,266){\usebox{\plotpoint}}
\put(368.67,262){\rule{0.400pt}{0.964pt}}
\multiput(368.17,264.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(369.67,264){\rule{0.400pt}{1.445pt}}
\multiput(369.17,264.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(370.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.67,265){\rule{0.400pt}{1.445pt}}
\multiput(370.17,265.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(371.67,269){\rule{0.400pt}{0.482pt}}
\multiput(371.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.0,265.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(372.67,270){\rule{0.400pt}{0.482pt}}
\multiput(372.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373.0,269.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(374.0,269.0){\usebox{\plotpoint}}
\put(374.0,269.0){\usebox{\plotpoint}}
\put(375.0,269.0){\usebox{\plotpoint}}
\put(375.0,270.0){\usebox{\plotpoint}}
\put(375.67,267){\rule{0.400pt}{0.964pt}}
\multiput(375.17,267.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(376.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(377,268.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378,270.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.67,273){\rule{0.400pt}{0.482pt}}
\multiput(378.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.0,271.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(379.67,273){\rule{0.400pt}{0.723pt}}
\multiput(379.17,274.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(380.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381,274.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381.67,275){\rule{0.400pt}{0.482pt}}
\multiput(381.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383,275){\usebox{\plotpoint}}
\put(383,274.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.67,274){\rule{0.400pt}{1.204pt}}
\multiput(383.17,276.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(384.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(385.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.0,276.0){\usebox{\plotpoint}}
\put(385.67,271){\rule{0.400pt}{0.723pt}}
\multiput(385.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(386.0,271.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(387.0,274.0){\usebox{\plotpoint}}
\put(387.67,275){\rule{0.400pt}{0.482pt}}
\multiput(387.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388.0,274.0){\usebox{\plotpoint}}
\put(389,277){\usebox{\plotpoint}}
\put(389.0,277.0){\usebox{\plotpoint}}
\put(390.0,277.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(390.0,280.0){\usebox{\plotpoint}}
\put(390.67,278){\rule{0.400pt}{0.723pt}}
\multiput(390.17,279.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(391.0,280.0){\usebox{\plotpoint}}
\put(392,278){\usebox{\plotpoint}}
\put(391.67,276){\rule{0.400pt}{0.482pt}}
\multiput(391.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393,276){\usebox{\plotpoint}}
\put(393,274.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.67,276){\rule{0.400pt}{0.723pt}}
\multiput(393.17,276.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(394.0,275.0){\usebox{\plotpoint}}
\put(394.67,274){\rule{0.400pt}{0.964pt}}
\multiput(394.17,276.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(395.0,278.0){\usebox{\plotpoint}}
\put(395.67,279){\rule{0.400pt}{0.482pt}}
\multiput(395.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(396.67,280){\rule{0.400pt}{0.723pt}}
\multiput(396.17,280.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(397.0,280.0){\usebox{\plotpoint}}
\put(397.67,273){\rule{0.400pt}{1.445pt}}
\multiput(397.17,276.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(398.0,279.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(398.67,272){\rule{0.400pt}{0.482pt}}
\multiput(398.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.0,272.0){\usebox{\plotpoint}}
\put(399.67,270){\rule{0.400pt}{0.482pt}}
\multiput(399.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.67,272){\rule{0.400pt}{0.482pt}}
\multiput(400.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(402,274.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,270.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(404,272.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404.67,271){\rule{0.400pt}{0.723pt}}
\multiput(404.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(405.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(405.67,276){\rule{0.400pt}{0.482pt}}
\multiput(405.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(406.67,271){\rule{0.400pt}{0.964pt}}
\multiput(406.17,273.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.0,275.0){\usebox{\plotpoint}}
\put(408,271.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409,272){\usebox{\plotpoint}}
\put(408.67,272){\rule{0.400pt}{0.723pt}}
\multiput(408.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(409.67,273){\rule{0.400pt}{0.482pt}}
\multiput(409.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411,275){\usebox{\plotpoint}}
\put(410.67,275){\rule{0.400pt}{0.723pt}}
\multiput(410.17,275.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(411.67,270){\rule{0.400pt}{1.204pt}}
\multiput(411.17,272.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(412.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(413,272.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(413.67,266){\rule{0.400pt}{1.445pt}}
\multiput(413.17,269.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(414.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415,266.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.67,265){\rule{0.400pt}{0.482pt}}
\multiput(415.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416.67,259){\rule{0.400pt}{1.686pt}}
\multiput(416.17,259.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(417.0,259.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(417.67,262){\rule{0.400pt}{0.964pt}}
\multiput(417.17,262.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(418.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(418.67,263){\rule{0.400pt}{0.964pt}}
\multiput(418.17,265.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(419.0,266.0){\usebox{\plotpoint}}
\put(419.67,268){\rule{0.400pt}{0.482pt}}
\multiput(419.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420.0,263.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(420.67,265){\rule{0.400pt}{0.964pt}}
\multiput(420.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(421.0,268.0){\usebox{\plotpoint}}
\put(421.67,266){\rule{0.400pt}{0.723pt}}
\multiput(421.17,266.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(422.0,265.0){\usebox{\plotpoint}}
\put(422.67,268){\rule{0.400pt}{0.482pt}}
\multiput(422.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,269.0){\usebox{\plotpoint}}
\put(424.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424.0,271.0){\usebox{\plotpoint}}
\put(424.67,273){\rule{0.400pt}{0.482pt}}
\multiput(424.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425.0,271.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(426,273){\usebox{\plotpoint}}
\put(426,271.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.67,269){\rule{0.400pt}{0.964pt}}
\multiput(426.17,269.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(427.0,269.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(428,268.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(429,269.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.67,269){\rule{0.400pt}{0.482pt}}
\multiput(429.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429.0,269.0){\usebox{\plotpoint}}
\put(431,271.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,269.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(432,268.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,269.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(432.67,274){\rule{0.400pt}{0.723pt}}
\multiput(432.17,274.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(433.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(433.67,276){\rule{0.400pt}{0.723pt}}
\multiput(433.17,277.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.67,272){\rule{0.400pt}{0.482pt}}
\multiput(434.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(435.67,273){\rule{0.400pt}{0.964pt}}
\multiput(435.17,273.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(436.0,273.0){\usebox{\plotpoint}}
\put(436.67,273){\rule{0.400pt}{0.482pt}}
\multiput(436.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.0,273.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(437.67,274){\rule{0.400pt}{0.482pt}}
\multiput(437.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.0,275.0){\usebox{\plotpoint}}
\put(438.67,267){\rule{0.400pt}{1.204pt}}
\multiput(438.17,269.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(439.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440,267){\usebox{\plotpoint}}
\put(440,266.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,265.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442,266.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,267.0){\usebox{\plotpoint}}
\put(443,264.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.67,265){\rule{0.400pt}{1.204pt}}
\multiput(443.17,265.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(443.0,266.0){\usebox{\plotpoint}}
\put(445.0,270.0){\usebox{\plotpoint}}
\put(445.0,271.0){\usebox{\plotpoint}}
\put(445.67,275){\rule{0.400pt}{0.723pt}}
\multiput(445.17,276.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(446.0,271.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(447,272.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(447.67,273){\rule{0.400pt}{0.482pt}}
\multiput(447.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448.0,274.0){\usebox{\plotpoint}}
\put(448.67,269){\rule{0.400pt}{1.204pt}}
\multiput(448.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(449.0,269.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(449.67,266){\rule{0.400pt}{0.964pt}}
\multiput(449.17,268.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(450.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(450.67,263){\rule{0.400pt}{0.964pt}}
\multiput(450.17,265.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(451.0,266.0){\usebox{\plotpoint}}
\put(452,264.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.67,267){\rule{0.400pt}{0.723pt}}
\multiput(452.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453.67,270){\rule{0.400pt}{0.723pt}}
\multiput(453.17,270.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(455,269.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.67,268){\rule{0.400pt}{0.723pt}}
\multiput(455.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(456.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457.0,271.0){\usebox{\plotpoint}}
\put(457.0,272.0){\usebox{\plotpoint}}
\put(457.67,270){\rule{0.400pt}{1.686pt}}
\multiput(457.17,273.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(458.67,268){\rule{0.400pt}{0.482pt}}
\multiput(458.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.0,272.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(459.67,271){\rule{0.400pt}{0.723pt}}
\multiput(459.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(460.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(460.67,267){\rule{0.400pt}{0.964pt}}
\multiput(460.17,269.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(461.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(462,267){\usebox{\plotpoint}}
\put(462,266.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.67,265){\rule{0.400pt}{0.723pt}}
\multiput(462.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(463.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(463.67,266){\rule{0.400pt}{0.723pt}}
\multiput(463.17,266.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(464.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,266.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465.67,268){\rule{0.400pt}{1.204pt}}
\multiput(465.17,270.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(466.0,268.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(466.67,269){\rule{0.400pt}{0.482pt}}
\multiput(466.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(468.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468.0,271.0){\usebox{\plotpoint}}
\put(469.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(470,268.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,269.0){\usebox{\plotpoint}}
\put(470.67,264){\rule{0.400pt}{0.723pt}}
\multiput(470.17,264.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(471.0,264.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(471.67,273){\rule{0.400pt}{0.482pt}}
\multiput(471.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472.67,275){\rule{0.400pt}{0.723pt}}
\multiput(472.17,275.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(472.0,267.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(473.67,275){\rule{0.400pt}{0.482pt}}
\multiput(473.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(475,281.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,277.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(475.67,284){\rule{0.400pt}{0.482pt}}
\multiput(475.17,285.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,282.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(476.67,282){\rule{0.400pt}{1.204pt}}
\multiput(476.17,282.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(477.0,282.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478,282.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,284.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(478.67,279){\rule{0.400pt}{0.482pt}}
\multiput(478.17,280.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.67,278){\rule{0.400pt}{0.482pt}}
\multiput(479.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.0,278.0){\usebox{\plotpoint}}
\put(480.67,281){\rule{0.400pt}{0.482pt}}
\multiput(480.17,282.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481.67,273){\rule{0.400pt}{0.482pt}}
\multiput(481.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.0,275.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(482.67,274){\rule{0.400pt}{0.482pt}}
\multiput(482.17,274.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.0,273.0){\usebox{\plotpoint}}
\put(484,276){\usebox{\plotpoint}}
\put(484,274.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(485.0,278.0){\usebox{\plotpoint}}
\put(485.67,275){\rule{0.400pt}{0.482pt}}
\multiput(485.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(486.67,273){\rule{0.400pt}{1.204pt}}
\multiput(486.17,275.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(487.67,273){\rule{0.400pt}{0.723pt}}
\multiput(487.17,273.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(487.0,277.0){\usebox{\plotpoint}}
\put(488.67,269){\rule{0.400pt}{1.204pt}}
\multiput(488.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(489.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489.67,267){\rule{0.400pt}{0.723pt}}
\multiput(489.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(490.0,269.0){\usebox{\plotpoint}}
\put(490.67,268){\rule{0.400pt}{0.482pt}}
\multiput(490.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.0,267.0){\usebox{\plotpoint}}
\put(491.67,265){\rule{0.400pt}{1.445pt}}
\multiput(491.17,268.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(492.0,270.0){\usebox{\plotpoint}}
\put(493.0,265.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(493.0,271.0){\usebox{\plotpoint}}
\put(494,266.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,267.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(495,262.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(495.67,256){\rule{0.400pt}{1.927pt}}
\multiput(495.17,256.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(496.0,256.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(496.67,268){\rule{0.400pt}{1.204pt}}
\multiput(496.17,268.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(497.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(498,273){\usebox{\plotpoint}}
\put(497.67,270){\rule{0.400pt}{0.723pt}}
\multiput(497.17,271.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499,270){\usebox{\plotpoint}}
\put(498.67,270){\rule{0.400pt}{0.482pt}}
\multiput(498.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.67,265){\rule{0.400pt}{1.445pt}}
\multiput(499.17,268.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(500.0,271.0){\usebox{\plotpoint}}
\put(500.67,262){\rule{0.400pt}{0.482pt}}
\multiput(500.17,263.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502,260.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,264.0){\usebox{\plotpoint}}
\put(503.0,261.0){\usebox{\plotpoint}}
\put(503.0,262.0){\usebox{\plotpoint}}
\put(504,258.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.67,265){\rule{0.400pt}{0.482pt}}
\multiput(504.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,259.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(505.67,268){\rule{0.400pt}{0.723pt}}
\multiput(505.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(506.0,267.0){\usebox{\plotpoint}}
\put(506.67,266){\rule{0.400pt}{0.723pt}}
\multiput(506.17,267.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(507.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508,266.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508.67,270){\rule{0.400pt}{0.482pt}}
\multiput(508.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(510,267.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,269.0){\usebox{\plotpoint}}
\put(510.67,269){\rule{0.400pt}{0.482pt}}
\multiput(510.17,269.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,268.0){\usebox{\plotpoint}}
\put(512.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513,272.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,274.0){\usebox{\plotpoint}}
\put(514,271.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,272.0){\usebox{\plotpoint}}
\put(515.0,273.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(516,278.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,279.0){\usebox{\plotpoint}}
\put(517.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517.0,278.0){\usebox{\plotpoint}}
\put(518.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(518.0,275.0){\usebox{\plotpoint}}
\put(519,276.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520,278){\usebox{\plotpoint}}
\put(520,277.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,281.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,279.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(521.67,278){\rule{0.400pt}{1.204pt}}
\multiput(521.17,280.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(522.0,282.0){\usebox{\plotpoint}}
\put(522.67,277){\rule{0.400pt}{0.964pt}}
\multiput(522.17,279.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(523.0,278.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(523.67,275){\rule{0.400pt}{0.482pt}}
\multiput(523.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.0,279.0){\usebox{\plotpoint}}
\put(525.67,268){\rule{0.400pt}{0.964pt}}
\multiput(525.17,268.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(526.0,268.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(527,273.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.67,277){\rule{0.400pt}{0.482pt}}
\multiput(527.17,278.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,275.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(529,274.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,276.0){\usebox{\plotpoint}}
\put(529.67,266){\rule{0.400pt}{1.204pt}}
\multiput(529.17,268.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(530.67,266){\rule{0.400pt}{0.723pt}}
\multiput(530.17,266.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(530.0,271.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(532.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(532.0,265.0){\usebox{\plotpoint}}
\put(532.67,268){\rule{0.400pt}{0.482pt}}
\multiput(532.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533.67,262){\rule{0.400pt}{0.964pt}}
\multiput(533.17,264.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(534.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(535,264.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(535.67,262){\rule{0.400pt}{0.482pt}}
\multiput(535.17,262.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.0,262.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(536.67,269){\rule{0.400pt}{1.445pt}}
\multiput(536.17,269.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(537.0,264.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(537.67,268){\rule{0.400pt}{0.482pt}}
\multiput(537.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,270.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(538.67,264){\rule{0.400pt}{0.482pt}}
\multiput(538.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.67,260){\rule{0.400pt}{0.964pt}}
\multiput(539.17,260.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(540.0,260.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(541,263.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,264.0){\usebox{\plotpoint}}
\put(542,266.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(542.67,268){\rule{0.400pt}{1.204pt}}
\multiput(542.17,268.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(543.0,267.0){\usebox{\plotpoint}}
\put(543.67,271){\rule{0.400pt}{1.204pt}}
\multiput(543.17,271.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(545,275.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(545.67,272){\rule{0.400pt}{0.964pt}}
\multiput(545.17,274.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(546.0,276.0){\usebox{\plotpoint}}
\put(547.0,269.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(547.67,264){\rule{0.400pt}{1.204pt}}
\multiput(547.17,266.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(547.0,269.0){\usebox{\plotpoint}}
\put(549.0,264.0){\usebox{\plotpoint}}
\put(549.0,265.0){\usebox{\plotpoint}}
\put(549.67,261){\rule{0.400pt}{0.482pt}}
\multiput(549.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.0,261.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(550.67,261){\rule{0.400pt}{0.964pt}}
\multiput(550.17,263.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(551.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551.67,264){\rule{0.400pt}{0.482pt}}
\multiput(551.17,264.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552.0,261.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552.67,271){\rule{0.400pt}{0.964pt}}
\multiput(552.17,271.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(553.0,266.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(554,271.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554.67,272){\rule{0.400pt}{0.482pt}}
\multiput(554.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.0,273.0){\usebox{\plotpoint}}
\put(555.67,266){\rule{0.400pt}{0.723pt}}
\multiput(555.17,267.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(556.0,269.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(556.67,258){\rule{0.400pt}{0.723pt}}
\multiput(556.17,258.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(557.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(557.67,259){\rule{0.400pt}{1.686pt}}
\multiput(557.17,259.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(558.67,263){\rule{0.400pt}{0.723pt}}
\multiput(558.17,264.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(558.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560,261.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,262.0){\usebox{\plotpoint}}
\put(560.67,268){\rule{0.400pt}{0.723pt}}
\multiput(560.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(561.0,263.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(562,271){\usebox{\plotpoint}}
\put(561.67,271){\rule{0.400pt}{0.482pt}}
\multiput(561.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563.0,275.0){\usebox{\plotpoint}}
\put(563.67,267){\rule{0.400pt}{0.723pt}}
\multiput(563.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(564.0,270.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(565,263.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(566.0,264.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(566.0,269.0){\usebox{\plotpoint}}
\put(567,263.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(568.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(568.0,262.0){\usebox{\plotpoint}}
\put(569,261.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,262.0){\usebox{\plotpoint}}
\put(570.0,262.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(570.0,267.0){\usebox{\plotpoint}}
\put(571.0,260.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(571.0,260.0){\usebox{\plotpoint}}
\put(572,261.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573,264.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,264.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575,265){\usebox{\plotpoint}}
\put(575,264.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.67,263){\rule{0.400pt}{0.482pt}}
\multiput(575.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(577,265){\usebox{\plotpoint}}
\put(577,264.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,266){\usebox{\plotpoint}}
\put(577.67,262){\rule{0.400pt}{0.964pt}}
\multiput(577.17,264.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(578.67,265){\rule{0.400pt}{0.482pt}}
\multiput(578.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579.0,262.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(579.67,259){\rule{0.400pt}{1.445pt}}
\multiput(579.17,262.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(580.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580.67,258){\rule{0.400pt}{0.723pt}}
\multiput(580.17,258.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(581.0,258.0){\usebox{\plotpoint}}
\put(582,261){\usebox{\plotpoint}}
\put(581.67,261){\rule{0.400pt}{0.482pt}}
\multiput(581.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,265.0){\usebox{\plotpoint}}
\put(584.0,261.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(584.0,261.0){\usebox{\plotpoint}}
\put(585,260.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,261.0){\usebox{\plotpoint}}
\put(586,254.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,255.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(586.67,257){\rule{0.400pt}{0.482pt}}
\multiput(586.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.67,259){\rule{0.400pt}{0.723pt}}
\multiput(587.17,259.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(587.0,256.0){\usebox{\plotpoint}}
\put(588.67,258){\rule{0.400pt}{0.723pt}}
\multiput(588.17,259.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(589.0,261.0){\usebox{\plotpoint}}
\put(589.67,259){\rule{0.400pt}{0.482pt}}
\multiput(589.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590.0,258.0){\usebox{\plotpoint}}
\put(590.67,258){\rule{0.400pt}{0.482pt}}
\multiput(590.17,259.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591.0,260.0){\usebox{\plotpoint}}
\put(591.67,261){\rule{0.400pt}{0.723pt}}
\multiput(591.17,261.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(592.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(592.67,259){\rule{0.400pt}{0.964pt}}
\multiput(592.17,261.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(593.0,263.0){\usebox{\plotpoint}}
\put(594,260.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595,261){\usebox{\plotpoint}}
\put(594.67,261){\rule{0.400pt}{0.482pt}}
\multiput(594.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.67,259){\rule{0.400pt}{0.723pt}}
\multiput(595.17,260.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(596.0,262.0){\usebox{\plotpoint}}
\put(597,259){\usebox{\plotpoint}}
\put(596.67,259){\rule{0.400pt}{0.482pt}}
\multiput(596.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598.0,261.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(598.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599.67,263){\rule{0.400pt}{1.204pt}}
\multiput(599.17,263.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(600.0,263.0){\usebox{\plotpoint}}
\put(600.67,260){\rule{0.400pt}{0.482pt}}
\multiput(600.17,261.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601.0,262.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(601.67,259){\rule{0.400pt}{0.482pt}}
\multiput(601.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.67,259){\rule{0.400pt}{0.964pt}}
\multiput(602.17,259.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(602.0,260.0){\usebox{\plotpoint}}
\put(604,259.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,260.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(605,257.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606,258){\usebox{\plotpoint}}
\put(605.67,258){\rule{0.400pt}{0.482pt}}
\multiput(605.17,258.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607,260.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(608,257.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.67,257){\rule{0.400pt}{1.204pt}}
\multiput(608.17,257.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(609.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(609.67,260){\rule{0.400pt}{0.482pt}}
\multiput(609.17,260.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(610.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610.67,261){\rule{0.400pt}{0.964pt}}
\multiput(610.17,261.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(611.0,261.0){\usebox{\plotpoint}}
\put(612,265.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,265.0){\usebox{\plotpoint}}
\put(612.67,266){\rule{0.400pt}{0.482pt}}
\multiput(612.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.0,267.0){\usebox{\plotpoint}}
\put(614,263.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,265.0){\usebox{\plotpoint}}
\put(614.67,258){\rule{0.400pt}{0.723pt}}
\multiput(614.17,259.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(615.0,261.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(616,256.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.67,256){\rule{0.400pt}{0.482pt}}
\multiput(616.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,257.0){\usebox{\plotpoint}}
\put(618,255.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,256.0){\usebox{\plotpoint}}
\put(619,256){\usebox{\plotpoint}}
\put(618.67,256){\rule{0.400pt}{0.482pt}}
\multiput(618.17,256.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620,258){\usebox{\plotpoint}}
\put(620.0,258.0){\usebox{\plotpoint}}
\put(620.67,260){\rule{0.400pt}{0.723pt}}
\multiput(620.17,260.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(621.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622,263){\usebox{\plotpoint}}
\put(621.67,261){\rule{0.400pt}{0.482pt}}
\multiput(621.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623,261){\usebox{\plotpoint}}
\put(623.0,261.0){\usebox{\plotpoint}}
\put(624.0,261.0){\usebox{\plotpoint}}
\put(624.0,262.0){\usebox{\plotpoint}}
\put(625.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(626,258.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,259.0){\usebox{\plotpoint}}
\put(627,254.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,255.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(628,256){\usebox{\plotpoint}}
\put(628,254.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,255.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,255.0){\usebox{\plotpoint}}
\put(630.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(630.67,256){\rule{0.400pt}{0.723pt}}
\multiput(630.17,257.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(630.0,259.0){\usebox{\plotpoint}}
\put(631.67,257){\rule{0.400pt}{0.482pt}}
\multiput(631.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(632.0,256.0){\usebox{\plotpoint}}
\put(632.67,257){\rule{0.400pt}{0.482pt}}
\multiput(632.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(634,255.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,256.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(635,257.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,257.0){\usebox{\plotpoint}}
\put(636.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(636.0,257.0){\usebox{\plotpoint}}
\put(637,257.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.67,259){\rule{0.400pt}{0.964pt}}
\multiput(637.17,259.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(638.0,258.0){\usebox{\plotpoint}}
\put(639,264.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(640,267.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(641.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(641.0,266.0){\usebox{\plotpoint}}
\put(642,260.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(642.67,255){\rule{0.400pt}{0.723pt}}
\multiput(642.17,255.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(643.0,255.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(643.67,261){\rule{0.400pt}{0.482pt}}
\multiput(643.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(644.67,259){\rule{0.400pt}{0.482pt}}
\multiput(644.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645.67,259){\rule{0.400pt}{0.964pt}}
\multiput(645.17,259.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(645.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.67,262){\rule{0.400pt}{0.723pt}}
\multiput(646.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(647.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(648,263.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(649,265){\usebox{\plotpoint}}
\put(648.67,265){\rule{0.400pt}{0.723pt}}
\multiput(648.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(649.67,273){\rule{0.400pt}{0.482pt}}
\multiput(649.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650.0,268.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(650.67,277){\rule{0.400pt}{1.445pt}}
\multiput(650.17,277.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(651.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651.67,279){\rule{0.400pt}{0.482pt}}
\multiput(651.17,280.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(652.67,278){\rule{0.400pt}{0.482pt}}
\multiput(652.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653.0,279.0){\usebox{\plotpoint}}
\put(653.67,276){\rule{0.400pt}{0.482pt}}
\multiput(653.17,276.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(654.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654.67,267){\rule{0.400pt}{0.964pt}}
\multiput(654.17,269.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(655.0,271.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(655.67,269){\rule{0.400pt}{0.482pt}}
\multiput(655.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656.0,267.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(657,266.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(658,262.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(659.0,262.0){\usebox{\plotpoint}}
\put(660,260.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,262.0){\usebox{\plotpoint}}
\put(661,261){\usebox{\plotpoint}}
\put(660.67,259){\rule{0.400pt}{0.482pt}}
\multiput(660.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(661.67,254){\rule{0.400pt}{0.723pt}}
\multiput(661.17,255.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(662.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663,254.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,254.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664,255.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,255.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.67,256){\rule{0.400pt}{0.482pt}}
\multiput(664.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(665.0,256.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(666.0,256.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(666.0,262.0){\usebox{\plotpoint}}
\put(667.0,262.0){\usebox{\plotpoint}}
\put(667.67,263){\rule{0.400pt}{0.723pt}}
\multiput(667.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(667.0,263.0){\usebox{\plotpoint}}
\put(668.67,259){\rule{0.400pt}{0.723pt}}
\multiput(668.17,259.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(669.0,259.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(670.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(670.0,264.0){\usebox{\plotpoint}}
\put(670.67,265){\rule{0.400pt}{0.964pt}}
\multiput(670.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(671.0,264.0){\usebox{\plotpoint}}
\put(671.67,271){\rule{0.400pt}{0.723pt}}
\multiput(671.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(672.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673,274){\usebox{\plotpoint}}
\put(672.67,270){\rule{0.400pt}{0.964pt}}
\multiput(672.17,272.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(673.67,272){\rule{0.400pt}{0.964pt}}
\multiput(673.17,272.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(674.67,276){\rule{0.400pt}{1.204pt}}
\multiput(674.17,276.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(674.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.0,276.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(676.0,276.0){\usebox{\plotpoint}}
\put(676.67,278){\rule{0.400pt}{0.482pt}}
\multiput(676.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(677.0,276.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(677.67,280){\rule{0.400pt}{0.964pt}}
\multiput(677.17,280.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(678.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.67,279){\rule{0.400pt}{0.723pt}}
\multiput(678.17,280.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(679.0,282.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(679.67,275){\rule{0.400pt}{1.445pt}}
\multiput(679.17,278.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(680.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(681,275){\usebox{\plotpoint}}
\put(681.0,275.0){\usebox{\plotpoint}}
\put(682,275.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(683,276){\usebox{\plotpoint}}
\put(682.67,273){\rule{0.400pt}{0.723pt}}
\multiput(682.17,274.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(683.67,275){\rule{0.400pt}{0.964pt}}
\multiput(683.17,277.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(684.0,273.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(685,270.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(685.67,266){\rule{0.400pt}{0.482pt}}
\multiput(685.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(686.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(687,266){\usebox{\plotpoint}}
\put(686.67,266){\rule{0.400pt}{0.964pt}}
\multiput(686.17,266.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(688,266.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}
\begin{picture}(750,450)(0,0)
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-1}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,201){\makebox(0,0)[r]{-0.5}}
\put(669.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,271){\makebox(0,0)[r]{ 0}}
\put(669.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{ 0.5}}
\put(669.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,410){\makebox(0,0)[r]{ 1}}
\put(669.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 1000}}
\put(171.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,90){\makebox(0,0){ 1200}}
\put(275.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,90){\makebox(0,0){ 1400}}
\put(378.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,90){\makebox(0,0){ 1600}}
\put(482.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,90){\makebox(0,0){ 1800}}
\put(585.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,90){\makebox(0,0){ 2000}}
\put(689.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,270){\makebox(0,0){$m_b(t)$}}
\put(430,29){\makebox(0,0){$t$}}
\put(585,368){\makebox(0,0)[l]{(b)}}
\put(172,258){\usebox{\plotpoint}}
\put(172,254.67){\rule{0.241pt}{0.400pt}}
\multiput(172.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(172.0,256.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(173,256.67){\rule{0.241pt}{0.400pt}}
\multiput(173.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173.0,255.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(174,256.67){\rule{0.241pt}{0.400pt}}
\multiput(174.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(174.0,257.0){\usebox{\plotpoint}}
\put(174.67,255){\rule{0.400pt}{0.482pt}}
\multiput(174.17,255.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(175.0,255.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(176,257.67){\rule{0.241pt}{0.400pt}}
\multiput(176.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(177.0,257.0){\usebox{\plotpoint}}
\put(177.0,257.0){\usebox{\plotpoint}}
\put(178,257.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,257.0){\usebox{\plotpoint}}
\put(178.67,261){\rule{0.400pt}{2.168pt}}
\multiput(178.17,261.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(179.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(180,270){\usebox{\plotpoint}}
\put(179.67,267){\rule{0.400pt}{0.723pt}}
\multiput(179.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(181,267.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,267.0){\usebox{\plotpoint}}
\put(181.67,271){\rule{0.400pt}{0.482pt}}
\multiput(181.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(183,273){\usebox{\plotpoint}}
\put(183,272.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184,271.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.67,272){\rule{0.400pt}{0.964pt}}
\multiput(184.17,272.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(184.0,273.0){\usebox{\plotpoint}}
\put(186,272.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.67,273){\rule{0.400pt}{0.482pt}}
\multiput(186.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188,273){\usebox{\plotpoint}}
\put(188,272.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.67,273){\rule{0.400pt}{0.482pt}}
\multiput(188.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.0,273.0){\usebox{\plotpoint}}
\put(190,277.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(190.67,280){\rule{0.400pt}{0.723pt}}
\multiput(190.17,281.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(191.0,279.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(191.67,280){\rule{0.400pt}{0.482pt}}
\multiput(191.17,281.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193,280){\usebox{\plotpoint}}
\put(192.67,278){\rule{0.400pt}{0.482pt}}
\multiput(192.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(194.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(194.0,274.0){\usebox{\plotpoint}}
\put(195.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(195.0,279.0){\usebox{\plotpoint}}
\put(195.67,273){\rule{0.400pt}{0.723pt}}
\multiput(195.17,273.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(196.0,273.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(196.67,272){\rule{0.400pt}{0.723pt}}
\multiput(196.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(197.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(198,271.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(199,266.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.67,263){\rule{0.400pt}{0.964pt}}
\multiput(199.17,265.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(199.0,268.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(201,263){\usebox{\plotpoint}}
\put(200.67,263){\rule{0.400pt}{0.964pt}}
\multiput(200.17,263.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(201.67,270){\rule{0.400pt}{0.482pt}}
\multiput(201.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(203,271.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,272.0){\usebox{\plotpoint}}
\put(203.67,270){\rule{0.400pt}{0.723pt}}
\multiput(203.17,270.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(204.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(204.67,272){\rule{0.400pt}{0.723pt}}
\multiput(204.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(205.0,272.0){\usebox{\plotpoint}}
\put(205.67,273){\rule{0.400pt}{1.204pt}}
\multiput(205.17,275.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(206.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(207,273){\usebox{\plotpoint}}
\put(206.67,271){\rule{0.400pt}{0.482pt}}
\multiput(206.17,272.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.67,276){\rule{0.400pt}{0.482pt}}
\multiput(207.17,276.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.0,271.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(208.67,277){\rule{0.400pt}{0.723pt}}
\multiput(208.17,277.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(209.0,277.0){\usebox{\plotpoint}}
\put(210,280){\usebox{\plotpoint}}
\put(209.67,278){\rule{0.400pt}{0.482pt}}
\multiput(209.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211,278.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,278.0){\usebox{\plotpoint}}
\put(212,280){\usebox{\plotpoint}}
\put(211.67,280){\rule{0.400pt}{0.723pt}}
\multiput(211.17,280.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(213,283){\usebox{\plotpoint}}
\put(212.67,279){\rule{0.400pt}{0.964pt}}
\multiput(212.17,281.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(213.67,274){\rule{0.400pt}{1.204pt}}
\multiput(213.17,276.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(215,280.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,274.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(216,281){\usebox{\plotpoint}}
\put(215.67,281){\rule{0.400pt}{0.964pt}}
\multiput(215.17,281.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(217.0,279.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(217.67,277){\rule{0.400pt}{0.482pt}}
\multiput(217.17,278.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(217.0,279.0){\usebox{\plotpoint}}
\put(219.0,277.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(219.0,280.0){\usebox{\plotpoint}}
\put(219.67,281){\rule{0.400pt}{0.482pt}}
\multiput(219.17,282.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(220.67,278){\rule{0.400pt}{0.964pt}}
\multiput(220.17,280.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(221.0,281.0){\usebox{\plotpoint}}
\put(222,275.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.67,271){\rule{0.400pt}{0.723pt}}
\multiput(222.17,272.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(224,276.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,271.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(224.67,274){\rule{0.400pt}{0.482pt}}
\multiput(224.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225.67,273){\rule{0.400pt}{0.723pt}}
\multiput(225.17,274.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(226.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227,273){\usebox{\plotpoint}}
\put(226.67,273){\rule{0.400pt}{0.482pt}}
\multiput(226.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228,278.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.67,277){\rule{0.400pt}{0.723pt}}
\multiput(228.17,278.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(228.0,275.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(230,277.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231,278){\usebox{\plotpoint}}
\put(231,277.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.67,280){\rule{0.400pt}{0.482pt}}
\multiput(231.17,281.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,279.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233,277.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234,275.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.67,269){\rule{0.400pt}{0.723pt}}
\multiput(234.17,270.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(235.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(235.67,274){\rule{0.400pt}{0.723pt}}
\multiput(235.17,274.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(236.67,272){\rule{0.400pt}{0.482pt}}
\multiput(236.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(237.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(238,272){\usebox{\plotpoint}}
\put(237.67,272){\rule{0.400pt}{0.482pt}}
\multiput(237.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238.67,275){\rule{0.400pt}{0.964pt}}
\multiput(238.17,277.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(239.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(240,272.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,274.0){\usebox{\plotpoint}}
\put(241,273){\usebox{\plotpoint}}
\put(241,272.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242,266.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,265.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,268.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(244,266.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245,268.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246,268.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,269.0){\usebox{\plotpoint}}
\put(246.67,269){\rule{0.400pt}{0.482pt}}
\multiput(246.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.0,270.0){\usebox{\plotpoint}}
\put(247.67,267){\rule{0.400pt}{0.723pt}}
\multiput(247.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.0,269.0){\usebox{\plotpoint}}
\put(248.67,265){\rule{0.400pt}{0.723pt}}
\multiput(248.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250,267.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,268.0){\usebox{\plotpoint}}
\put(251,263.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(252,266.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(253,267){\usebox{\plotpoint}}
\put(252.67,267){\rule{0.400pt}{0.964pt}}
\multiput(252.17,267.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(253.67,272){\rule{0.400pt}{0.482pt}}
\multiput(253.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254.0,271.0){\usebox{\plotpoint}}
\put(254.67,275){\rule{0.400pt}{0.482pt}}
\multiput(254.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(255.67,275){\rule{0.400pt}{0.482pt}}
\multiput(255.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(256.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.0,275.0){\usebox{\plotpoint}}
\put(257.67,275){\rule{0.400pt}{0.723pt}}
\multiput(257.17,276.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(258.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(259,275){\usebox{\plotpoint}}
\put(258.67,275){\rule{0.400pt}{0.723pt}}
\multiput(258.17,275.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(260,272.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,273.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(261,271.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.0,269.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(263,268.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,269.0){\usebox{\plotpoint}}
\put(263.67,263){\rule{0.400pt}{0.964pt}}
\multiput(263.17,263.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(264.0,263.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(265,266.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,267.0){\usebox{\plotpoint}}
\put(265.67,265){\rule{0.400pt}{1.204pt}}
\multiput(265.17,265.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(266.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267,270){\usebox{\plotpoint}}
\put(266.67,266){\rule{0.400pt}{0.964pt}}
\multiput(266.17,268.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(268.0,266.0){\usebox{\plotpoint}}
\put(268.0,267.0){\usebox{\plotpoint}}
\put(268.67,262){\rule{0.400pt}{0.723pt}}
\multiput(268.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(269.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,262.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(271,269.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.67,267){\rule{0.400pt}{0.964pt}}
\multiput(271.17,269.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(270.0,270.0){\usebox{\plotpoint}}
\put(273,263.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274,264.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.67,268){\rule{0.400pt}{0.482pt}}
\multiput(274.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(275.67,272){\rule{0.400pt}{0.723pt}}
\multiput(275.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(276.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,275.0){\usebox{\plotpoint}}
\put(277.0,276.0){\usebox{\plotpoint}}
\put(277.67,274){\rule{0.400pt}{1.204pt}}
\multiput(277.17,276.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(278.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(278.67,270){\rule{0.400pt}{0.482pt}}
\multiput(278.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,268.0){\usebox{\plotpoint}}
\put(281.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,270.0){\usebox{\plotpoint}}
\put(281.67,265){\rule{0.400pt}{0.723pt}}
\multiput(281.17,266.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(282.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.67,263){\rule{0.400pt}{0.482pt}}
\multiput(282.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(284,269.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,265.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(285.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286,267.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,269.0){\usebox{\plotpoint}}
\put(286.67,268){\rule{0.400pt}{0.723pt}}
\multiput(286.17,269.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(287.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(287.67,268){\rule{0.400pt}{0.723pt}}
\multiput(287.17,269.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(288.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(288.67,270){\rule{0.400pt}{1.686pt}}
\multiput(288.17,270.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(289.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.67,271){\rule{0.400pt}{0.482pt}}
\multiput(289.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290.0,271.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(290.67,273){\rule{0.400pt}{1.204pt}}
\multiput(290.17,275.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(291.0,273.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(291.67,268){\rule{0.400pt}{0.723pt}}
\multiput(291.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(292.0,268.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(293,267.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294,268.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294.67,262){\rule{0.400pt}{0.964pt}}
\multiput(294.17,264.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(295.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(295.67,261){\rule{0.400pt}{0.723pt}}
\multiput(295.17,262.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(296.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.67,265){\rule{0.400pt}{1.204pt}}
\multiput(296.17,265.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(297.0,261.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(298,272.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(298.67,268){\rule{0.400pt}{0.723pt}}
\multiput(298.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299.67,269){\rule{0.400pt}{0.482pt}}
\multiput(299.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(299.0,268.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(301,269.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302,273.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,270.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(303,275.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.67,274){\rule{0.400pt}{0.482pt}}
\multiput(303.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304.0,276.0){\usebox{\plotpoint}}
\put(305,274){\usebox{\plotpoint}}
\put(304.67,270){\rule{0.400pt}{0.964pt}}
\multiput(304.17,272.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(305.67,273){\rule{0.400pt}{1.927pt}}
\multiput(305.17,273.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(306.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(307.0,272.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(307.0,272.0){\usebox{\plotpoint}}
\put(308,271.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,272.0){\usebox{\plotpoint}}
\put(309.0,272.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(309.0,279.0){\usebox{\plotpoint}}
\put(309.67,271){\rule{0.400pt}{0.723pt}}
\multiput(309.17,272.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(310.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(311,270.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,271.0){\usebox{\plotpoint}}
\put(311.67,273){\rule{0.400pt}{0.723pt}}
\multiput(311.17,273.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(312.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313,276){\usebox{\plotpoint}}
\put(313.0,276.0){\usebox{\plotpoint}}
\put(314.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.67,276){\rule{0.400pt}{0.482pt}}
\multiput(314.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314.0,278.0){\usebox{\plotpoint}}
\put(315.67,272){\rule{0.400pt}{0.723pt}}
\multiput(315.17,273.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(316.0,275.0){\usebox{\plotpoint}}
\put(317,269.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,271.0){\usebox{\plotpoint}}
\put(317.67,270){\rule{0.400pt}{0.482pt}}
\multiput(317.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(319,270){\usebox{\plotpoint}}
\put(318.67,270){\rule{0.400pt}{0.964pt}}
\multiput(318.17,270.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(319.67,270){\rule{0.400pt}{0.723pt}}
\multiput(319.17,271.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(320.0,273.0){\usebox{\plotpoint}}
\put(321,267.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,269.0){\usebox{\plotpoint}}
\put(322,268){\usebox{\plotpoint}}
\put(322,267.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323.0,267.0){\usebox{\plotpoint}}
\put(323.67,263){\rule{0.400pt}{0.482pt}}
\multiput(323.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(324.67,264){\rule{0.400pt}{1.445pt}}
\multiput(324.17,264.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(325.0,264.0){\usebox{\plotpoint}}
\put(325.67,264){\rule{0.400pt}{0.723pt}}
\multiput(325.17,265.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(326.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(327,260.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,261.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(327.67,257){\rule{0.400pt}{0.723pt}}
\multiput(327.17,258.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(329,255.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.67,260){\rule{0.400pt}{1.686pt}}
\multiput(329.17,260.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(330.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(330.67,259){\rule{0.400pt}{0.482pt}}
\multiput(330.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,261.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(331.67,258){\rule{0.400pt}{0.723pt}}
\multiput(331.17,259.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(332.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,258){\usebox{\plotpoint}}
\put(332.67,256){\rule{0.400pt}{0.482pt}}
\multiput(332.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(334,260.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,256.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(335.0,262.0){\usebox{\plotpoint}}
\put(335.0,263.0){\usebox{\plotpoint}}
\put(336.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(336.0,267.0){\usebox{\plotpoint}}
\put(337,267.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,267.0){\usebox{\plotpoint}}
\put(338,266.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,268.0){\usebox{\plotpoint}}
\put(338.67,262){\rule{0.400pt}{0.482pt}}
\multiput(338.17,262.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339.0,262.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(340,264){\usebox{\plotpoint}}
\put(339.67,264){\rule{0.400pt}{0.482pt}}
\multiput(339.17,264.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340.67,262){\rule{0.400pt}{0.482pt}}
\multiput(340.17,262.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(342.0,263.0){\usebox{\plotpoint}}
\put(342.0,263.0){\usebox{\plotpoint}}
\put(342.67,265){\rule{0.400pt}{0.482pt}}
\multiput(342.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344,264.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(345,266){\usebox{\plotpoint}}
\put(345,264.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.67,265){\rule{0.400pt}{0.723pt}}
\multiput(345.17,266.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(346.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(346.67,264){\rule{0.400pt}{1.204pt}}
\multiput(346.17,266.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(347.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(347.67,270){\rule{0.400pt}{0.723pt}}
\multiput(347.17,270.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(348.0,264.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(348.67,273){\rule{0.400pt}{0.723pt}}
\multiput(348.17,274.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(349.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350.0,276.0){\usebox{\plotpoint}}
\put(350.67,268){\rule{0.400pt}{0.482pt}}
\multiput(350.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,268.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(351.67,268){\rule{0.400pt}{0.723pt}}
\multiput(351.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352.67,262){\rule{0.400pt}{2.650pt}}
\multiput(352.17,267.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(353.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353.67,263){\rule{0.400pt}{0.723pt}}
\multiput(353.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(354.0,262.0){\usebox{\plotpoint}}
\put(354.67,264){\rule{0.400pt}{1.204pt}}
\multiput(354.17,266.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(355.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(356,264){\usebox{\plotpoint}}
\put(356,263.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,265.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(357.67,270){\rule{0.400pt}{0.723pt}}
\multiput(357.17,270.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(357.0,270.0){\usebox{\plotpoint}}
\put(358.67,272){\rule{0.400pt}{0.482pt}}
\multiput(358.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359.0,272.0){\usebox{\plotpoint}}
\put(360,274){\usebox{\plotpoint}}
\put(359.67,274){\rule{0.400pt}{1.204pt}}
\multiput(359.17,274.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(361,272.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(362,273){\usebox{\plotpoint}}
\put(361.67,273){\rule{0.400pt}{0.482pt}}
\multiput(361.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363,275){\usebox{\plotpoint}}
\put(363,274.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.67,276){\rule{0.400pt}{0.482pt}}
\multiput(363.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364.67,271){\rule{0.400pt}{0.964pt}}
\multiput(364.17,273.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(365.0,275.0){\usebox{\plotpoint}}
\put(366,270.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,271.0){\usebox{\plotpoint}}
\put(366.67,274){\rule{0.400pt}{0.723pt}}
\multiput(366.17,274.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(367.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368,277){\usebox{\plotpoint}}
\put(367.67,274){\rule{0.400pt}{0.723pt}}
\multiput(367.17,275.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(368.67,275){\rule{0.400pt}{0.482pt}}
\multiput(368.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(369.67,274){\rule{0.400pt}{0.482pt}}
\multiput(369.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,275.0){\usebox{\plotpoint}}
\put(371,274){\usebox{\plotpoint}}
\put(371,272.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.67,273){\rule{0.400pt}{0.482pt}}
\multiput(371.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373,275){\usebox{\plotpoint}}
\put(372.67,273){\rule{0.400pt}{0.482pt}}
\multiput(372.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373.67,270){\rule{0.400pt}{0.482pt}}
\multiput(373.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(374.67,272){\rule{0.400pt}{0.723pt}}
\multiput(374.17,273.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(375.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(376.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(376.0,268.0){\usebox{\plotpoint}}
\put(376.67,269){\rule{0.400pt}{0.482pt}}
\multiput(376.17,269.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377.0,268.0){\usebox{\plotpoint}}
\put(377.67,272){\rule{0.400pt}{0.723pt}}
\multiput(377.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(378.0,271.0){\usebox{\plotpoint}}
\put(378.67,267){\rule{0.400pt}{1.445pt}}
\multiput(378.17,270.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(379.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380,264.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,266.0){\usebox{\plotpoint}}
\put(381,263.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,264.0){\usebox{\plotpoint}}
\put(382,265){\usebox{\plotpoint}}
\put(381.67,262){\rule{0.400pt}{0.723pt}}
\multiput(381.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(382.67,261){\rule{0.400pt}{0.723pt}}
\multiput(382.17,261.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(383.0,261.0){\usebox{\plotpoint}}
\put(383.67,266){\rule{0.400pt}{0.723pt}}
\multiput(383.17,267.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(384.0,264.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(384.67,267){\rule{0.400pt}{0.482pt}}
\multiput(384.17,268.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(386,265.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.67,263){\rule{0.400pt}{0.964pt}}
\multiput(386.17,265.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(386.0,266.0){\usebox{\plotpoint}}
\put(388.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,265.0){\usebox{\plotpoint}}
\put(389,261.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390,262){\usebox{\plotpoint}}
\put(389.67,262){\rule{0.400pt}{0.482pt}}
\multiput(389.17,262.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391.0,261.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(391.0,261.0){\usebox{\plotpoint}}
\put(391.67,262){\rule{0.400pt}{1.686pt}}
\multiput(391.17,262.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(392.0,261.0){\usebox{\plotpoint}}
\put(392.67,265){\rule{0.400pt}{0.482pt}}
\multiput(392.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394,263.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,264.0){\usebox{\plotpoint}}
\put(395,261.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(395.67,258){\rule{0.400pt}{1.204pt}}
\multiput(395.17,260.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(396.0,262.0){\usebox{\plotpoint}}
\put(397.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,260.0){\usebox{\plotpoint}}
\put(397.67,259){\rule{0.400pt}{0.723pt}}
\multiput(397.17,259.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(398.0,259.0){\usebox{\plotpoint}}
\put(398.67,263){\rule{0.400pt}{1.445pt}}
\multiput(398.17,263.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(399.0,262.0){\usebox{\plotpoint}}
\put(399.67,269){\rule{0.400pt}{0.482pt}}
\multiput(399.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,269.0){\usebox{\plotpoint}}
\put(401.67,268){\rule{0.400pt}{0.723pt}}
\multiput(401.17,269.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(402.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.67,270){\rule{0.400pt}{0.482pt}}
\multiput(402.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,267.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,269.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(405,268){\usebox{\plotpoint}}
\put(405.0,268.0){\usebox{\plotpoint}}
\put(405.67,267){\rule{0.400pt}{0.482pt}}
\multiput(405.17,268.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406.0,268.0){\usebox{\plotpoint}}
\put(407.0,267.0){\usebox{\plotpoint}}
\put(407.0,268.0){\usebox{\plotpoint}}
\put(407.67,268){\rule{0.400pt}{0.723pt}}
\multiput(407.17,269.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(408.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(408.67,269){\rule{0.400pt}{0.723pt}}
\multiput(408.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(409.0,268.0){\usebox{\plotpoint}}
\put(409.67,268){\rule{0.400pt}{0.723pt}}
\multiput(409.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(410.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(410.67,267){\rule{0.400pt}{0.723pt}}
\multiput(410.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(411.0,270.0){\usebox{\plotpoint}}
\put(412,267.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412.67,267){\rule{0.400pt}{0.723pt}}
\multiput(412.17,267.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(413.0,267.0){\usebox{\plotpoint}}
\put(414,272.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(415,274.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.67,276){\rule{0.400pt}{0.482pt}}
\multiput(415.17,276.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417,274.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418,276){\usebox{\plotpoint}}
\put(418,275.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,276.0){\usebox{\plotpoint}}
\put(419.0,276.0){\usebox{\plotpoint}}
\put(419.67,274){\rule{0.400pt}{0.482pt}}
\multiput(419.17,274.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.67,271){\rule{0.400pt}{0.723pt}}
\multiput(420.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.0,271.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(421.67,268){\rule{0.400pt}{0.964pt}}
\multiput(421.17,270.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(422.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.67,266){\rule{0.400pt}{0.964pt}}
\multiput(422.17,266.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(423.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424.0,269.0){\usebox{\plotpoint}}
\put(424.0,269.0){\usebox{\plotpoint}}
\put(424.67,265){\rule{0.400pt}{0.482pt}}
\multiput(424.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.67,264){\rule{0.400pt}{0.482pt}}
\multiput(425.17,264.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.0,264.0){\usebox{\plotpoint}}
\put(427,266){\usebox{\plotpoint}}
\put(426.67,266){\rule{0.400pt}{0.482pt}}
\multiput(426.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427.67,265){\rule{0.400pt}{1.686pt}}
\multiput(427.17,265.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(428.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(429,268.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(430.0,269.0){\usebox{\plotpoint}}
\put(430.67,266){\rule{0.400pt}{0.482pt}}
\multiput(430.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.0,268.0){\usebox{\plotpoint}}
\put(431.67,267){\rule{0.400pt}{0.482pt}}
\multiput(431.17,267.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.0,266.0){\usebox{\plotpoint}}
\put(433.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.67,267){\rule{0.400pt}{0.482pt}}
\multiput(433.17,267.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433.0,267.0){\usebox{\plotpoint}}
\put(435.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435.67,261){\rule{0.400pt}{1.445pt}}
\multiput(435.17,264.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(435.0,267.0){\usebox{\plotpoint}}
\put(437.0,261.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(437.0,266.0){\usebox{\plotpoint}}
\put(437.67,269){\rule{0.400pt}{0.482pt}}
\multiput(437.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.0,266.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(439,269){\usebox{\plotpoint}}
\put(438.67,269){\rule{0.400pt}{0.482pt}}
\multiput(438.17,269.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439.67,273){\rule{0.400pt}{0.482pt}}
\multiput(439.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441,274.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,275.0){\usebox{\plotpoint}}
\put(442.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442.0,277.0){\usebox{\plotpoint}}
\put(443.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444,274.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,275.0){\usebox{\plotpoint}}
\put(444.67,268){\rule{0.400pt}{0.723pt}}
\multiput(444.17,269.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445.0,271.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(446.0,267.0){\usebox{\plotpoint}}
\put(446.0,267.0){\usebox{\plotpoint}}
\put(447,268.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(448.0,268.0){\usebox{\plotpoint}}
\put(448.0,268.0){\usebox{\plotpoint}}
\put(448.67,268){\rule{0.400pt}{0.723pt}}
\multiput(448.17,269.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(449.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(449.67,270){\rule{0.400pt}{0.482pt}}
\multiput(449.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(451.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(451.0,274.0){\usebox{\plotpoint}}
\put(452,272.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,273.0){\usebox{\plotpoint}}
\put(453,271.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.67,268){\rule{0.400pt}{0.723pt}}
\multiput(453.17,269.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(454.67,267){\rule{0.400pt}{0.482pt}}
\multiput(454.17,267.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455.0,267.0){\usebox{\plotpoint}}
\put(456.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456.0,271.0){\usebox{\plotpoint}}
\put(457.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457.0,269.0){\usebox{\plotpoint}}
\put(457.67,266){\rule{0.400pt}{0.482pt}}
\multiput(457.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.67,266){\rule{0.400pt}{0.482pt}}
\multiput(458.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.0,268.0){\usebox{\plotpoint}}
\put(459.67,265){\rule{0.400pt}{0.482pt}}
\multiput(459.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(461,267){\usebox{\plotpoint}}
\put(460.67,267){\rule{0.400pt}{1.686pt}}
\multiput(460.17,267.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(461.67,271){\rule{0.400pt}{1.204pt}}
\multiput(461.17,273.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(462.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(462.67,272){\rule{0.400pt}{0.482pt}}
\multiput(462.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463.0,271.0){\usebox{\plotpoint}}
\put(463.67,273){\rule{0.400pt}{0.964pt}}
\multiput(463.17,273.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(464.0,273.0){\usebox{\plotpoint}}
\put(464.67,269){\rule{0.400pt}{1.445pt}}
\multiput(464.17,272.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(465.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465.67,264){\rule{0.400pt}{0.482pt}}
\multiput(465.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(466.67,263){\rule{0.400pt}{0.964pt}}
\multiput(466.17,265.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(467.0,264.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(467.67,270){\rule{0.400pt}{0.482pt}}
\multiput(467.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468.0,263.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(468.67,268){\rule{0.400pt}{1.204pt}}
\multiput(468.17,268.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(469.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(470.0,272.0){\usebox{\plotpoint}}
\put(470.0,272.0){\usebox{\plotpoint}}
\put(471.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471.67,267){\rule{0.400pt}{0.723pt}}
\multiput(471.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(473,265.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,270.0){\usebox{\plotpoint}}
\put(474,261.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(475,262){\usebox{\plotpoint}}
\put(474.67,260){\rule{0.400pt}{0.482pt}}
\multiput(474.17,261.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475.67,257){\rule{0.400pt}{0.482pt}}
\multiput(475.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,257.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(476.67,255){\rule{0.400pt}{0.482pt}}
\multiput(476.17,256.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,254){\rule{0.400pt}{1.204pt}}
\multiput(477.17,254.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(478.0,254.0){\usebox{\plotpoint}}
\put(478.67,260){\rule{0.400pt}{0.482pt}}
\multiput(478.17,261.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(480,262.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,260.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481,264){\usebox{\plotpoint}}
\put(480.67,264){\rule{0.400pt}{0.723pt}}
\multiput(480.17,264.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(482,263.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.67,265){\rule{0.400pt}{0.723pt}}
\multiput(482.17,266.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(483.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(484,265.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,265.0){\usebox{\plotpoint}}
\put(484.67,263){\rule{0.400pt}{0.723pt}}
\multiput(484.17,264.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(485.0,266.0){\usebox{\plotpoint}}
\put(486,263){\usebox{\plotpoint}}
\put(486.0,263.0){\usebox{\plotpoint}}
\put(486.67,261){\rule{0.400pt}{1.204pt}}
\multiput(486.17,261.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(487.67,266){\rule{0.400pt}{0.723pt}}
\multiput(487.17,266.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(487.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.67,268){\rule{0.400pt}{0.482pt}}
\multiput(488.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489.0,268.0){\usebox{\plotpoint}}
\put(489.67,268){\rule{0.400pt}{0.723pt}}
\multiput(489.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(490.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491,271){\usebox{\plotpoint}}
\put(490.67,269){\rule{0.400pt}{0.482pt}}
\multiput(490.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.67,269){\rule{0.400pt}{0.482pt}}
\multiput(491.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,268.0){\usebox{\plotpoint}}
\put(493.0,268.0){\usebox{\plotpoint}}
\put(494,269.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495,275.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,270.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(495.67,276){\rule{0.400pt}{0.723pt}}
\multiput(495.17,277.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(496.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(497.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(497.0,273.0){\usebox{\plotpoint}}
\put(498,269.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499,268.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,269.0){\usebox{\plotpoint}}
\put(499.67,269){\rule{0.400pt}{0.964pt}}
\multiput(499.17,269.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(500.0,269.0){\usebox{\plotpoint}}
\put(500.67,276){\rule{0.400pt}{0.482pt}}
\multiput(500.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501.67,276){\rule{0.400pt}{0.723pt}}
\multiput(501.17,276.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(501.0,273.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(502.67,280){\rule{0.400pt}{0.482pt}}
\multiput(502.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503.0,279.0){\usebox{\plotpoint}}
\put(503.67,278){\rule{0.400pt}{0.482pt}}
\multiput(503.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.67,273){\rule{0.400pt}{0.723pt}}
\multiput(504.17,274.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(505.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506,269.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507,276.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(508,274.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,276.0){\usebox{\plotpoint}}
\put(508.67,267){\rule{0.400pt}{1.204pt}}
\multiput(508.17,269.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(509.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(510,267){\usebox{\plotpoint}}
\put(509.67,267){\rule{0.400pt}{0.482pt}}
\multiput(509.17,267.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.67,269){\rule{0.400pt}{0.964pt}}
\multiput(510.17,271.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(511.0,269.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(511.67,263){\rule{0.400pt}{0.482pt}}
\multiput(511.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.67,262){\rule{0.400pt}{0.964pt}}
\multiput(512.17,262.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(513.0,262.0){\usebox{\plotpoint}}
\put(513.67,263){\rule{0.400pt}{0.964pt}}
\multiput(513.17,263.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(514.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(514.67,266){\rule{0.400pt}{1.445pt}}
\multiput(514.17,266.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(516,270.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,266.0){\usebox{\plotpoint}}
\put(516.67,262){\rule{0.400pt}{0.723pt}}
\multiput(516.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(517.0,265.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(518,262){\usebox{\plotpoint}}
\put(517.67,258){\rule{0.400pt}{0.964pt}}
\multiput(517.17,260.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(519,260.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(519.67,261){\rule{0.400pt}{0.482pt}}
\multiput(519.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,261.0){\usebox{\plotpoint}}
\put(521,263){\usebox{\plotpoint}}
\put(521,262.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.67,260){\rule{0.400pt}{0.723pt}}
\multiput(521.17,260.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(522.0,260.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(522.67,263){\rule{0.400pt}{0.964pt}}
\multiput(522.17,265.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(523.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(524,263){\usebox{\plotpoint}}
\put(524,262.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,261.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,263.0){\usebox{\plotpoint}}
\put(526,265.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(526.67,268){\rule{0.400pt}{0.482pt}}
\multiput(526.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(528,264.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528.67,267){\rule{0.400pt}{0.723pt}}
\multiput(528.17,267.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(529.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529.67,269){\rule{0.400pt}{0.723pt}}
\multiput(529.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(530.67,270){\rule{0.400pt}{0.482pt}}
\multiput(530.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,269.0){\usebox{\plotpoint}}
\put(532,271.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(532.67,273){\rule{0.400pt}{1.204pt}}
\multiput(532.17,273.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(533.0,272.0){\usebox{\plotpoint}}
\put(534,278){\usebox{\plotpoint}}
\put(534,277.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.67,273){\rule{0.400pt}{0.964pt}}
\multiput(534.17,275.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(535.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536,275.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(536.67,271){\rule{0.400pt}{0.964pt}}
\multiput(536.17,271.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(537.0,271.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(538,272.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,274.0){\usebox{\plotpoint}}
\put(539.0,273.0){\usebox{\plotpoint}}
\put(539.0,274.0){\usebox{\plotpoint}}
\put(540,274.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,274.0){\usebox{\plotpoint}}
\put(541.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(541.0,273.0){\usebox{\plotpoint}}
\put(542.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(542.0,276.0){\usebox{\plotpoint}}
\put(543,271.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(543.67,270){\rule{0.400pt}{0.482pt}}
\multiput(543.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544.67,269){\rule{0.400pt}{0.723pt}}
\multiput(544.17,270.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(544.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(545.67,264){\rule{0.400pt}{0.964pt}}
\multiput(545.17,266.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(546.0,268.0){\usebox{\plotpoint}}
\put(546.67,265){\rule{0.400pt}{1.204pt}}
\multiput(546.17,265.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(547.0,264.0){\usebox{\plotpoint}}
\put(547.67,271){\rule{0.400pt}{0.482pt}}
\multiput(547.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,270.0){\usebox{\plotpoint}}
\put(548.67,277){\rule{0.400pt}{0.482pt}}
\multiput(548.17,277.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(549.0,273.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(550,277.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,278.0){\usebox{\plotpoint}}
\put(550.67,275){\rule{0.400pt}{0.723pt}}
\multiput(550.17,275.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(551.0,275.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(552.0,278.0){\usebox{\plotpoint}}
\put(552.0,279.0){\usebox{\plotpoint}}
\put(552.67,271){\rule{0.400pt}{0.723pt}}
\multiput(552.17,272.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(553.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(554,270.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,271.0){\usebox{\plotpoint}}
\put(554.67,265){\rule{0.400pt}{1.204pt}}
\multiput(554.17,265.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(555.0,265.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(555.67,274){\rule{0.400pt}{0.723pt}}
\multiput(555.17,274.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(556.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(556.67,278){\rule{0.400pt}{0.964pt}}
\multiput(556.17,278.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(557.0,277.0){\usebox{\plotpoint}}
\put(558,281.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.67,279){\rule{0.400pt}{0.723pt}}
\multiput(558.17,280.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(558.0,282.0){\usebox{\plotpoint}}
\put(560,272.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(561,273){\usebox{\plotpoint}}
\put(561,272.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.67,264){\rule{0.400pt}{1.927pt}}
\multiput(561.17,268.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(562.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(562.67,266){\rule{0.400pt}{0.964pt}}
\multiput(562.17,268.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(563.0,264.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(563.67,269){\rule{0.400pt}{1.204pt}}
\multiput(563.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(564.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(565,274){\usebox{\plotpoint}}
\put(565,273.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.67,272){\rule{0.400pt}{0.482pt}}
\multiput(565.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(566.67,274){\rule{0.400pt}{0.482pt}}
\multiput(566.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(567.67,277){\rule{0.400pt}{0.723pt}}
\multiput(567.17,277.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(568.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(569,278.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,279.0){\usebox{\plotpoint}}
\put(570.0,279.0){\usebox{\plotpoint}}
\put(570.0,279.0){\usebox{\plotpoint}}
\put(570.67,274){\rule{0.400pt}{0.482pt}}
\multiput(570.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(571.67,272){\rule{0.400pt}{0.964pt}}
\multiput(571.17,272.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(572.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572.67,276){\rule{0.400pt}{0.482pt}}
\multiput(572.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574,274.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.67,272){\rule{0.400pt}{0.723pt}}
\multiput(574.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(575.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(576,277.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(577,275.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577.67,273){\rule{0.400pt}{0.723pt}}
\multiput(577.17,273.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(578.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(578.67,278){\rule{0.400pt}{0.964pt}}
\multiput(578.17,280.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(579.0,276.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(579.67,279){\rule{0.400pt}{0.723pt}}
\multiput(579.17,279.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(580.0,278.0){\usebox{\plotpoint}}
\put(581,278.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582.0,279.0){\usebox{\plotpoint}}
\put(582.0,280.0){\usebox{\plotpoint}}
\put(582.67,279){\rule{0.400pt}{0.964pt}}
\multiput(582.17,279.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(583.0,279.0){\usebox{\plotpoint}}
\put(583.67,283){\rule{0.400pt}{0.723pt}}
\multiput(583.17,284.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(584.0,283.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(584.67,279){\rule{0.400pt}{0.482pt}}
\multiput(584.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,279.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(585.67,277){\rule{0.400pt}{2.168pt}}
\multiput(585.17,277.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(586.0,277.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(587,280.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.67,279){\rule{0.400pt}{0.482pt}}
\multiput(587.17,280.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,282.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(588.67,278){\rule{0.400pt}{0.482pt}}
\multiput(588.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(589.0,279.0){\usebox{\plotpoint}}
\put(590,279.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,278.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(591,280){\usebox{\plotpoint}}
\put(591.0,280.0){\usebox{\plotpoint}}
\put(592,279.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,280.0){\usebox{\plotpoint}}
\put(593,280){\usebox{\plotpoint}}
\put(592.67,278){\rule{0.400pt}{0.482pt}}
\multiput(592.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(594,278.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,278.0){\usebox{\plotpoint}}
\put(595,280){\usebox{\plotpoint}}
\put(594.67,277){\rule{0.400pt}{0.723pt}}
\multiput(594.17,278.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(596.0,277.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(596.0,284.0){\usebox{\plotpoint}}
\put(596.67,278){\rule{0.400pt}{0.964pt}}
\multiput(596.17,280.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(597.0,282.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(597.67,273){\rule{0.400pt}{0.723pt}}
\multiput(597.17,274.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(598.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599,271.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,272.0){\usebox{\plotpoint}}
\put(600,273){\usebox{\plotpoint}}
\put(600.0,273.0){\usebox{\plotpoint}}
\put(601.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(601.0,276.0){\usebox{\plotpoint}}
\put(601.67,280){\rule{0.400pt}{0.964pt}}
\multiput(601.17,280.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(602.67,284){\rule{0.400pt}{0.723pt}}
\multiput(602.17,284.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(602.0,276.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(603.67,287){\rule{0.400pt}{0.482pt}}
\multiput(603.17,288.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.67,285){\rule{0.400pt}{1.445pt}}
\multiput(604.17,288.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(605.0,287.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(606.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(606.0,282.0){\usebox{\plotpoint}}
\put(607,278.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,279.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.0,280.0){\usebox{\plotpoint}}
\put(608.0,281.0){\usebox{\plotpoint}}
\put(609,282.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(610,283){\usebox{\plotpoint}}
\put(610,281.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.67,279){\rule{0.400pt}{0.723pt}}
\multiput(610.17,279.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(611.0,279.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(611.67,272){\rule{0.400pt}{1.927pt}}
\multiput(611.17,276.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(612.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613,272){\usebox{\plotpoint}}
\put(612.67,272){\rule{0.400pt}{0.964pt}}
\multiput(612.17,272.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(614,276){\usebox{\plotpoint}}
\put(614,275.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.67,278){\rule{0.400pt}{0.723pt}}
\multiput(614.17,279.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(615.0,277.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(616.0,278.0){\usebox{\plotpoint}}
\put(616.67,279){\rule{0.400pt}{1.686pt}}
\multiput(616.17,279.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(616.0,279.0){\usebox{\plotpoint}}
\put(617.67,283){\rule{0.400pt}{0.482pt}}
\multiput(617.17,284.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618.0,285.0){\usebox{\plotpoint}}
\put(619,283.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620,280.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(621.0,282.0){\usebox{\plotpoint}}
\put(621.0,283.0){\usebox{\plotpoint}}
\put(621.67,278){\rule{0.400pt}{0.723pt}}
\multiput(621.17,279.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(622.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.67,276){\rule{0.400pt}{0.723pt}}
\multiput(622.17,276.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624,274.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,275.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(625,280.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,276.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(626,281){\usebox{\plotpoint}}
\put(626,280.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,284.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(628,281.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,282.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(628.67,285){\rule{0.400pt}{1.445pt}}
\multiput(628.17,285.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(629.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(630,291){\usebox{\plotpoint}}
\put(629.67,285){\rule{0.400pt}{1.445pt}}
\multiput(629.17,288.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(630.67,281){\rule{0.400pt}{0.964pt}}
\multiput(630.17,283.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(632,281.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,281.0){\usebox{\plotpoint}}
\put(632.67,281){\rule{0.400pt}{0.964pt}}
\multiput(632.17,281.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(633.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(633.67,284){\rule{0.400pt}{1.686pt}}
\multiput(633.17,284.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(634.0,284.0){\usebox{\plotpoint}}
\put(635,282.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,284.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(635.67,282){\rule{0.400pt}{0.723pt}}
\multiput(635.17,283.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(636.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(636.67,278){\rule{0.400pt}{0.723pt}}
\multiput(636.17,279.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(637.0,281.0){\usebox{\plotpoint}}
\put(638.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,280.0){\usebox{\plotpoint}}
\put(639,277.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(639.67,274){\rule{0.400pt}{0.482pt}}
\multiput(639.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(640.67,273){\rule{0.400pt}{0.723pt}}
\multiput(640.17,274.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(641.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(641.67,276){\rule{0.400pt}{0.723pt}}
\multiput(641.17,276.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(642.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(642.67,280){\rule{0.400pt}{0.482pt}}
\multiput(642.17,281.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643.0,279.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(644,276.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,277.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(645.67,279){\rule{0.400pt}{1.204pt}}
\multiput(645.17,281.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(645.0,284.0){\usebox{\plotpoint}}
\put(646.67,280){\rule{0.400pt}{0.482pt}}
\multiput(646.17,281.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(647.0,279.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(647.67,274){\rule{0.400pt}{0.482pt}}
\multiput(647.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(648.0,276.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(648.67,270){\rule{0.400pt}{0.723pt}}
\multiput(648.17,271.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(649.0,273.0){\usebox{\plotpoint}}
\put(649.67,268){\rule{0.400pt}{0.723pt}}
\multiput(649.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(650.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(650.67,265){\rule{0.400pt}{0.723pt}}
\multiput(650.17,266.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(651.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(652,265){\usebox{\plotpoint}}
\put(651.67,259){\rule{0.400pt}{1.445pt}}
\multiput(651.17,262.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(652.67,262){\rule{0.400pt}{0.964pt}}
\multiput(652.17,264.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(653.0,259.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(654,262){\usebox{\plotpoint}}
\put(653.67,262){\rule{0.400pt}{0.482pt}}
\multiput(653.17,262.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(654.67,268){\rule{0.400pt}{0.482pt}}
\multiput(654.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(655.67,275){\rule{0.400pt}{0.482pt}}
\multiput(655.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656.0,270.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(657.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(657.0,275.0){\usebox{\plotpoint}}
\put(658,277.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(659,276.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,276.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(660.67,275){\rule{0.400pt}{0.723pt}}
\multiput(660.17,275.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(661.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.67,279){\rule{0.400pt}{0.723pt}}
\multiput(661.17,280.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(662.0,278.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(663,280.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664,282){\usebox{\plotpoint}}
\put(663.67,282){\rule{0.400pt}{0.482pt}}
\multiput(663.17,282.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(664.67,280){\rule{0.400pt}{0.723pt}}
\multiput(664.17,280.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(665.0,280.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(666.0,282.0){\usebox{\plotpoint}}
\put(666.0,282.0){\usebox{\plotpoint}}
\put(667.0,281.0){\usebox{\plotpoint}}
\put(667.0,281.0){\usebox{\plotpoint}}
\put(667.67,279){\rule{0.400pt}{0.723pt}}
\multiput(667.17,280.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(668.0,281.0){\usebox{\plotpoint}}
\put(669,279){\usebox{\plotpoint}}
\put(669,277.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.67,277){\rule{0.400pt}{0.482pt}}
\multiput(669.17,278.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(670.0,278.0){\usebox{\plotpoint}}
\put(670.67,273){\rule{0.400pt}{0.723pt}}
\multiput(670.17,274.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(671.0,276.0){\usebox{\plotpoint}}
\put(671.67,271){\rule{0.400pt}{0.964pt}}
\multiput(671.17,273.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(672.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673.0,271.0){\usebox{\plotpoint}}
\put(673.0,272.0){\usebox{\plotpoint}}
\put(673.67,269){\rule{0.400pt}{0.964pt}}
\multiput(673.17,271.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(674.67,266){\rule{0.400pt}{0.723pt}}
\multiput(674.17,267.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(674.0,272.0){\usebox{\plotpoint}}
\put(675.67,264){\rule{0.400pt}{0.482pt}}
\multiput(675.17,264.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(676.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.67,263){\rule{0.400pt}{0.482pt}}
\multiput(676.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(677.0,265.0){\usebox{\plotpoint}}
\put(677.67,259){\rule{0.400pt}{0.723pt}}
\multiput(677.17,260.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(678.0,262.0){\usebox{\plotpoint}}
\put(679,261.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(680.0,262.0){\usebox{\plotpoint}}
\put(680.0,262.0){\usebox{\plotpoint}}
\put(680.67,261){\rule{0.400pt}{0.482pt}}
\multiput(680.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(681.0,261.0){\usebox{\plotpoint}}
\put(682,265.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682.67,268){\rule{0.400pt}{0.482pt}}
\multiput(682.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(683.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(684.0,267.0){\usebox{\plotpoint}}
\put(684.67,267){\rule{0.400pt}{0.964pt}}
\multiput(684.17,267.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(684.0,267.0){\usebox{\plotpoint}}
\put(685.67,272){\rule{0.400pt}{0.482pt}}
\multiput(685.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(686.0,271.0){\usebox{\plotpoint}}
\put(686.67,273){\rule{0.400pt}{0.723pt}}
\multiput(686.17,274.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(687.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(687.67,275){\rule{0.400pt}{0.482pt}}
\multiput(687.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(688.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}

\begin{picture}(750,450)(0,0)
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-1}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,201){\makebox(0,0)[r]{-0.5}}
\put(669.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,271){\makebox(0,0)[r]{ 0}}
\put(669.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{ 0.5}}
\put(669.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,410){\makebox(0,0)[r]{ 1}}
\put(669.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 1000}}
\put(171.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,90){\makebox(0,0){ 1200}}
\put(275.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,90){\makebox(0,0){ 1400}}
\put(378.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,90){\makebox(0,0){ 1600}}
\put(482.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,90){\makebox(0,0){ 1800}}
\put(585.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,90){\makebox(0,0){ 2000}}
\put(689.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,270){\makebox(0,0){$m_a(t)$}}
\put(430,29){\makebox(0,0){$t$}}
\put(585,354){\makebox(0,0)[l]{(c)}}
\put(172,396){\usebox{\plotpoint}}
\put(172,394.67){\rule{0.241pt}{0.400pt}}
\multiput(172.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(172.0,395.0){\usebox{\plotpoint}}
\put(173,396){\usebox{\plotpoint}}
\put(172.67,394){\rule{0.400pt}{0.482pt}}
\multiput(172.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(174,394){\usebox{\plotpoint}}
\put(174,393.67){\rule{0.241pt}{0.400pt}}
\multiput(174.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(175,392.67){\rule{0.241pt}{0.400pt}}
\multiput(175.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(175.0,394.0){\usebox{\plotpoint}}
\put(175.67,393){\rule{0.400pt}{0.482pt}}
\multiput(175.17,394.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(176.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(177,393.67){\rule{0.241pt}{0.400pt}}
\multiput(177.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,393.0){\usebox{\plotpoint}}
\put(178,394.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,395.0){\usebox{\plotpoint}}
\put(178.67,392){\rule{0.400pt}{0.482pt}}
\multiput(178.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(179.0,394.0){\usebox{\plotpoint}}
\put(180,392.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(181,393){\usebox{\plotpoint}}
\put(180.67,393){\rule{0.400pt}{0.482pt}}
\multiput(180.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182,395){\usebox{\plotpoint}}
\put(182,394.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183,396){\usebox{\plotpoint}}
\put(183,394.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184,395){\usebox{\plotpoint}}
\put(185.67,395){\rule{0.400pt}{0.482pt}}
\multiput(185.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(184.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(187,397){\usebox{\plotpoint}}
\put(187,396.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188,398){\usebox{\plotpoint}}
\put(189,396.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,398.0){\usebox{\plotpoint}}
\put(189.67,395){\rule{0.400pt}{0.482pt}}
\multiput(189.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(190.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191,395.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,396.0){\usebox{\plotpoint}}
\put(192,397){\usebox{\plotpoint}}
\put(192.0,397.0){\usebox{\plotpoint}}
\put(193,395.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,396.0){\usebox{\plotpoint}}
\put(194,397){\usebox{\plotpoint}}
\put(194,396.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195,395.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,397.0){\usebox{\plotpoint}}
\put(196,396){\usebox{\plotpoint}}
\put(196.0,396.0){\usebox{\plotpoint}}
\put(196.67,392){\rule{0.400pt}{0.723pt}}
\multiput(196.17,393.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(197.0,395.0){\usebox{\plotpoint}}
\put(198,393.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199.0,395.0){\usebox{\plotpoint}}
\put(200,395.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,396.0){\usebox{\plotpoint}}
\put(201,394.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,396.0){\usebox{\plotpoint}}
\put(202,395){\usebox{\plotpoint}}
\put(202.0,395.0){\usebox{\plotpoint}}
\put(202.67,394){\rule{0.400pt}{0.482pt}}
\multiput(202.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(203.0,394.0){\usebox{\plotpoint}}
\put(204,395.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204.0,396.0){\usebox{\plotpoint}}
\put(205.0,395.0){\usebox{\plotpoint}}
\put(205.0,395.0){\usebox{\plotpoint}}
\put(206.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(206.67,393){\rule{0.400pt}{0.482pt}}
\multiput(206.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.0,393.0){\usebox{\plotpoint}}
\put(208,395){\usebox{\plotpoint}}
\put(207.67,393){\rule{0.400pt}{0.482pt}}
\multiput(207.17,394.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(209.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(209.0,395.0){\usebox{\plotpoint}}
\put(210.0,394.0){\usebox{\plotpoint}}
\put(211,392.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210.0,394.0){\usebox{\plotpoint}}
\put(212,393){\usebox{\plotpoint}}
\put(212,392.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213,394){\usebox{\plotpoint}}
\put(213,393.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213.67,393){\rule{0.400pt}{0.482pt}}
\multiput(213.17,394.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217,394.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(218.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(218.67,392){\rule{0.400pt}{0.482pt}}
\multiput(218.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.0,394.0){\usebox{\plotpoint}}
\put(220.0,392.0){\usebox{\plotpoint}}
\put(220.67,393){\rule{0.400pt}{0.723pt}}
\multiput(220.17,393.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(220.0,393.0){\usebox{\plotpoint}}
\put(222,396){\usebox{\plotpoint}}
\put(222.0,396.0){\usebox{\plotpoint}}
\put(222.67,395){\rule{0.400pt}{0.482pt}}
\multiput(222.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,396.0){\usebox{\plotpoint}}
\put(224,395){\usebox{\plotpoint}}
\put(224,394.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,396){\usebox{\plotpoint}}
\put(225,395.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226,394.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,396.0){\usebox{\plotpoint}}
\put(227,395){\usebox{\plotpoint}}
\put(228,393.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229,393.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,395.0){\usebox{\plotpoint}}
\put(230,395){\usebox{\plotpoint}}
\put(231,393.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,395.0){\usebox{\plotpoint}}
\put(231.67,392){\rule{0.400pt}{0.723pt}}
\multiput(231.17,392.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(232.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233,395){\usebox{\plotpoint}}
\put(233,393.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.67,392){\rule{0.400pt}{0.723pt}}
\multiput(233.17,392.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(234.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235,395.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,395.0){\usebox{\plotpoint}}
\put(236.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(237,392.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,394.0){\usebox{\plotpoint}}
\put(238,393){\usebox{\plotpoint}}
\put(238,392.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,394){\usebox{\plotpoint}}
\put(239,393.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,395){\usebox{\plotpoint}}
\put(240,393.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241,394){\usebox{\plotpoint}}
\put(241,393.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.67,393){\rule{0.400pt}{0.482pt}}
\multiput(241.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.0,395.0){\usebox{\plotpoint}}
\put(244,393.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,394.0){\usebox{\plotpoint}}
\put(244.67,394){\rule{0.400pt}{0.482pt}}
\multiput(244.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245.0,395.0){\usebox{\plotpoint}}
\put(245.67,393){\rule{0.400pt}{0.723pt}}
\multiput(245.17,393.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(246.0,393.0){\usebox{\plotpoint}}
\put(247,395.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,396.0){\usebox{\plotpoint}}
\put(248,396){\usebox{\plotpoint}}
\put(247.67,394){\rule{0.400pt}{0.482pt}}
\multiput(247.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249,395.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.0,396.0){\usebox{\plotpoint}}
\put(250.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(251.67,394){\rule{0.400pt}{0.482pt}}
\multiput(251.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253,396){\usebox{\plotpoint}}
\put(254,395.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,396.0){\usebox{\plotpoint}}
\put(255,393.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(256.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257,392.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,393.0){\usebox{\plotpoint}}
\put(257.67,394){\rule{0.400pt}{0.482pt}}
\multiput(257.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.0,394.0){\usebox{\plotpoint}}
\put(259.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(260.67,393){\rule{0.400pt}{0.723pt}}
\multiput(260.17,393.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(261.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262,396.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.67,394){\rule{0.400pt}{0.482pt}}
\multiput(262.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.0,396.0){\usebox{\plotpoint}}
\put(263.67,396){\rule{0.400pt}{0.482pt}}
\multiput(263.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265,395.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,397.0){\usebox{\plotpoint}}
\put(265.67,393){\rule{0.400pt}{0.482pt}}
\multiput(265.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(266.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(267,395){\usebox{\plotpoint}}
\put(267,394.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,394.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,395.0){\usebox{\plotpoint}}
\put(268.67,394){\rule{0.400pt}{0.482pt}}
\multiput(268.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,396.0){\usebox{\plotpoint}}
\put(271.67,394){\rule{0.400pt}{0.723pt}}
\multiput(271.17,395.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(270.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273,392.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,393.0){\usebox{\plotpoint}}
\put(274,392.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,393.0){\usebox{\plotpoint}}
\put(275.0,393.0){\usebox{\plotpoint}}
\put(276,392.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,393.0){\usebox{\plotpoint}}
\put(277,394){\usebox{\plotpoint}}
\put(277.0,394.0){\usebox{\plotpoint}}
\put(277.67,393){\rule{0.400pt}{0.482pt}}
\multiput(277.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278.0,393.0){\usebox{\plotpoint}}
\put(279,394.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,395.0){\usebox{\plotpoint}}
\put(280,395){\usebox{\plotpoint}}
\put(280.0,395.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(282.67,394){\rule{0.400pt}{0.482pt}}
\multiput(282.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283.0,395.0){\usebox{\plotpoint}}
\put(284,394){\usebox{\plotpoint}}
\put(284.0,394.0){\usebox{\plotpoint}}
\put(284.67,396){\rule{0.400pt}{0.482pt}}
\multiput(284.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285.67,396){\rule{0.400pt}{0.482pt}}
\multiput(285.17,397.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287,396){\usebox{\plotpoint}}
\put(286.67,396){\rule{0.400pt}{0.482pt}}
\multiput(286.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(288,394.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(288.67,394){\rule{0.400pt}{0.482pt}}
\multiput(288.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.67,395){\rule{0.400pt}{0.723pt}}
\multiput(289.17,395.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(290.0,395.0){\usebox{\plotpoint}}
\put(291,396.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,397.0){\usebox{\plotpoint}}
\put(292,394.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293,395){\usebox{\plotpoint}}
\put(293,393.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.67,395){\rule{0.400pt}{0.723pt}}
\multiput(293.17,395.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(294.0,394.0){\usebox{\plotpoint}}
\put(295,394.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296,395.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297,396){\usebox{\plotpoint}}
\put(300,394.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,396.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(301.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,397.0){\usebox{\plotpoint}}
\put(302,395.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,396.0){\usebox{\plotpoint}}
\put(303,394.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,396.0){\usebox{\plotpoint}}
\put(304,395){\usebox{\plotpoint}}
\put(304,394.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.67,394){\rule{0.400pt}{0.723pt}}
\multiput(304.17,395.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.0,396.0){\usebox{\plotpoint}}
\put(306,394){\usebox{\plotpoint}}
\put(306.0,394.0){\usebox{\plotpoint}}
\put(307.0,394.0){\usebox{\plotpoint}}
\put(307.0,395.0){\usebox{\plotpoint}}
\put(308.0,394.0){\usebox{\plotpoint}}
\put(308.0,394.0){\usebox{\plotpoint}}
\put(309,392.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,393.0){\usebox{\plotpoint}}
\put(310,394){\usebox{\plotpoint}}
\put(309.67,394){\rule{0.400pt}{0.723pt}}
\multiput(309.17,394.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311,396.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,397.0){\usebox{\plotpoint}}
\put(312,397){\usebox{\plotpoint}}
\put(312,396.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,398){\usebox{\plotpoint}}
\put(312.67,396){\rule{0.400pt}{0.482pt}}
\multiput(312.17,397.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314,396){\usebox{\plotpoint}}
\put(314,395.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.67,395){\rule{0.400pt}{0.482pt}}
\multiput(314.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316,392.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,394.0){\usebox{\plotpoint}}
\put(317,393.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318.0,394.0){\usebox{\plotpoint}}
\put(320,394.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.67,395){\rule{0.400pt}{0.482pt}}
\multiput(320.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.0,395.0){\usebox{\plotpoint}}
\put(322,394.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,396.0){\usebox{\plotpoint}}
\put(323,392.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324,393.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,394.0){\usebox{\plotpoint}}
\put(325,394){\usebox{\plotpoint}}
\put(325,393.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,395){\usebox{\plotpoint}}
\put(326,394.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,396){\usebox{\plotpoint}}
\put(328,395.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,396.0){\usebox{\plotpoint}}
\put(329.0,397.0){\usebox{\plotpoint}}
\put(330,394.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,396.0){\usebox{\plotpoint}}
\put(331.0,395.0){\usebox{\plotpoint}}
\put(331.0,396.0){\usebox{\plotpoint}}
\put(332.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(334,394.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,395.0){\usebox{\plotpoint}}
\put(336,394.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,396.0){\usebox{\plotpoint}}
\put(336.67,392){\rule{0.400pt}{0.482pt}}
\multiput(336.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337.0,394.0){\usebox{\plotpoint}}
\put(338.0,392.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(338.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,395.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,396.0){\usebox{\plotpoint}}
\put(341.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341.0,398.0){\usebox{\plotpoint}}
\put(342,394.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343,395){\usebox{\plotpoint}}
\put(342.67,393){\rule{0.400pt}{0.482pt}}
\multiput(342.17,394.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.67,393){\rule{0.400pt}{0.482pt}}
\multiput(343.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344.67,394){\rule{0.400pt}{0.723pt}}
\multiput(344.17,395.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(345.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346,395.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.67,394){\rule{0.400pt}{0.482pt}}
\multiput(346.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347.0,396.0){\usebox{\plotpoint}}
\put(348,394.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,394.0){\usebox{\plotpoint}}
\put(349,396){\usebox{\plotpoint}}
\put(349,395.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.67,396){\rule{0.400pt}{0.482pt}}
\multiput(349.17,397.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350.0,397.0){\usebox{\plotpoint}}
\put(351,395.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,396.0){\usebox{\plotpoint}}
\put(352,393.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353,393.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,394.0){\usebox{\plotpoint}}
\put(354,395){\usebox{\plotpoint}}
\put(354,394.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,396){\usebox{\plotpoint}}
\put(355,395.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.67,396){\rule{0.400pt}{0.482pt}}
\multiput(355.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.0,396.0){\usebox{\plotpoint}}
\put(357,396.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,396.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,397.0){\usebox{\plotpoint}}
\put(358.67,395){\rule{0.400pt}{0.482pt}}
\multiput(358.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(360.0,394.0){\usebox{\plotpoint}}
\put(361,394.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,394.0){\usebox{\plotpoint}}
\put(362,393.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,395.0){\usebox{\plotpoint}}
\put(363,394.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,394.0){\usebox{\plotpoint}}
\put(363.67,392){\rule{0.400pt}{0.482pt}}
\multiput(363.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(365,390.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,391.0){\usebox{\plotpoint}}
\put(365.67,393){\rule{0.400pt}{0.482pt}}
\multiput(365.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.0,392.0){\usebox{\plotpoint}}
\put(367,395){\usebox{\plotpoint}}
\put(367,394.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,396){\usebox{\plotpoint}}
\put(367.67,394){\rule{0.400pt}{0.482pt}}
\multiput(367.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.67,392){\rule{0.400pt}{0.723pt}}
\multiput(368.17,393.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(369.0,394.0){\usebox{\plotpoint}}
\put(370.0,392.0){\usebox{\plotpoint}}
\put(370.0,393.0){\usebox{\plotpoint}}
\put(371.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373,392.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,394.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375.0,394.0){\usebox{\plotpoint}}
\put(376,393.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,394.0){\usebox{\plotpoint}}
\put(377,392.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,394.0){\usebox{\plotpoint}}
\put(378,394.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379,395.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,396.0){\usebox{\plotpoint}}
\put(380.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,394.0){\usebox{\plotpoint}}
\put(381.0,394.0){\usebox{\plotpoint}}
\put(381.0,395.0){\usebox{\plotpoint}}
\put(382,395.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383.0,394.0){\usebox{\plotpoint}}
\put(384.0,394.0){\usebox{\plotpoint}}
\put(384.67,392){\rule{0.400pt}{0.723pt}}
\multiput(384.17,393.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(384.0,395.0){\usebox{\plotpoint}}
\put(386,392.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.67,393){\rule{0.400pt}{0.482pt}}
\multiput(386.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388,395){\usebox{\plotpoint}}
\put(388.0,395.0){\usebox{\plotpoint}}
\put(389.0,395.0){\usebox{\plotpoint}}
\put(389.67,394){\rule{0.400pt}{0.482pt}}
\multiput(389.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389.0,396.0){\usebox{\plotpoint}}
\put(391,391.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,393.0){\usebox{\plotpoint}}
\put(391.67,394){\rule{0.400pt}{0.482pt}}
\multiput(391.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392.67,395){\rule{0.400pt}{0.482pt}}
\multiput(392.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393.0,396.0){\usebox{\plotpoint}}
\put(393.67,393){\rule{0.400pt}{0.482pt}}
\multiput(393.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(395,395){\usebox{\plotpoint}}
\put(395,394.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,396){\usebox{\plotpoint}}
\put(397,394.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,396.0){\usebox{\plotpoint}}
\put(398,395){\usebox{\plotpoint}}
\put(398,393.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,394){\usebox{\plotpoint}}
\put(399.0,394.0){\usebox{\plotpoint}}
\put(399.67,393){\rule{0.400pt}{0.723pt}}
\multiput(399.17,394.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(400.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402,392.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,393.0){\usebox{\plotpoint}}
\put(403,393.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,394.0){\usebox{\plotpoint}}
\put(404,394){\usebox{\plotpoint}}
\put(403.67,394){\rule{0.400pt}{0.482pt}}
\multiput(403.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,396.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,395.0){\usebox{\plotpoint}}
\put(407.0,394.0){\usebox{\plotpoint}}
\put(407.0,394.0){\usebox{\plotpoint}}
\put(408,394.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.67,396){\rule{0.400pt}{0.482pt}}
\multiput(408.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409.0,395.0){\usebox{\plotpoint}}
\put(410.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410.0,396.0){\usebox{\plotpoint}}
\put(410.67,395){\rule{0.400pt}{0.482pt}}
\multiput(410.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411.0,395.0){\usebox{\plotpoint}}
\put(411.67,390){\rule{0.400pt}{0.964pt}}
\multiput(411.17,392.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(412.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(413.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413.0,392.0){\usebox{\plotpoint}}
\put(414.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.67,394){\rule{0.400pt}{0.723pt}}
\multiput(415.17,394.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(414.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(417,394.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,396.0){\usebox{\plotpoint}}
\put(418.0,395.0){\usebox{\plotpoint}}
\put(420,395.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421,397){\usebox{\plotpoint}}
\put(421.0,397.0){\usebox{\plotpoint}}
\put(422,395.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,396.0){\usebox{\plotpoint}}
\put(423.0,396.0){\usebox{\plotpoint}}
\put(423.0,396.0){\usebox{\plotpoint}}
\put(424.0,396.0){\usebox{\plotpoint}}
\put(424.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.0,395.0){\usebox{\plotpoint}}
\put(427.0,394.0){\usebox{\plotpoint}}
\put(427.0,394.0){\usebox{\plotpoint}}
\put(428,393.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,394.0){\usebox{\plotpoint}}
\put(429,394){\usebox{\plotpoint}}
\put(430.67,394){\rule{0.400pt}{0.482pt}}
\multiput(430.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431.67,395){\rule{0.400pt}{0.482pt}}
\multiput(431.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.0,395.0){\usebox{\plotpoint}}
\put(433,396.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,397.0){\usebox{\plotpoint}}
\put(434.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,399.0){\usebox{\plotpoint}}
\put(435.0,398.0){\usebox{\plotpoint}}
\put(435.0,398.0){\usebox{\plotpoint}}
\put(436,394.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(437,393.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438,395){\usebox{\plotpoint}}
\put(437.67,395){\rule{0.400pt}{0.723pt}}
\multiput(437.17,395.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(439,398){\usebox{\plotpoint}}
\put(440,396.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,398.0){\usebox{\plotpoint}}
\put(441,393.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442,394){\usebox{\plotpoint}}
\put(442,393.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,394.0){\usebox{\plotpoint}}
\put(443.67,394){\rule{0.400pt}{0.482pt}}
\multiput(443.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(443.0,394.0){\usebox{\plotpoint}}
\put(445.0,396.0){\usebox{\plotpoint}}
\put(445.0,397.0){\usebox{\plotpoint}}
\put(446.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446.0,395.0){\usebox{\plotpoint}}
\put(446.67,395){\rule{0.400pt}{0.482pt}}
\multiput(446.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.0,395.0){\usebox{\plotpoint}}
\put(448.0,396.0){\usebox{\plotpoint}}
\put(448.67,393){\rule{0.400pt}{0.723pt}}
\multiput(448.17,393.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(449.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(450,396){\usebox{\plotpoint}}
\put(449.67,394){\rule{0.400pt}{0.482pt}}
\multiput(449.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,394){\usebox{\plotpoint}}
\put(451.0,394.0){\usebox{\plotpoint}}
\put(452,393.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,394.0){\usebox{\plotpoint}}
\put(453,394){\usebox{\plotpoint}}
\put(453.0,394.0){\usebox{\plotpoint}}
\put(454,394.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,394.0){\usebox{\plotpoint}}
\put(454.67,395){\rule{0.400pt}{0.482pt}}
\multiput(454.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455.0,395.0){\usebox{\plotpoint}}
\put(456,394.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,396.0){\usebox{\plotpoint}}
\put(456.67,395){\rule{0.400pt}{0.482pt}}
\multiput(456.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458,395){\usebox{\plotpoint}}
\put(457.67,392){\rule{0.400pt}{0.723pt}}
\multiput(457.17,393.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(459,391.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,392.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,393.0){\usebox{\plotpoint}}
\put(460.67,396){\rule{0.400pt}{0.482pt}}
\multiput(460.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(462,394.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463,393.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,394.0){\usebox{\plotpoint}}
\put(464.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464.0,393.0){\usebox{\plotpoint}}
\put(465,394.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466,394.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,395.0){\usebox{\plotpoint}}
\put(467,396){\usebox{\plotpoint}}
\put(468.67,394){\rule{0.400pt}{0.482pt}}
\multiput(468.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(470.0,396.0){\usebox{\plotpoint}}
\put(470.67,395){\rule{0.400pt}{0.482pt}}
\multiput(470.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471.0,395.0){\usebox{\plotpoint}}
\put(471.67,395){\rule{0.400pt}{0.482pt}}
\multiput(471.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,397.0){\usebox{\plotpoint}}
\put(474.0,397.0){\usebox{\plotpoint}}
\put(474.0,398.0){\usebox{\plotpoint}}
\put(475,394.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(476.0,395.0){\usebox{\plotpoint}}
\put(477,394.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,395.0){\usebox{\plotpoint}}
\put(478,393.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,395.0){\usebox{\plotpoint}}
\put(479,394){\usebox{\plotpoint}}
\put(479.0,394.0){\usebox{\plotpoint}}
\put(479.67,395){\rule{0.400pt}{0.482pt}}
\multiput(479.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.0,394.0){\usebox{\plotpoint}}
\put(481.0,396.0){\usebox{\plotpoint}}
\put(481.0,396.0){\usebox{\plotpoint}}
\put(481.67,395){\rule{0.400pt}{0.482pt}}
\multiput(481.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.0,396.0){\usebox{\plotpoint}}
\put(483,395){\usebox{\plotpoint}}
\put(483,393.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,394){\usebox{\plotpoint}}
\put(484.0,394.0){\usebox{\plotpoint}}
\put(485.0,394.0){\usebox{\plotpoint}}
\put(486,394.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,395.0){\usebox{\plotpoint}}
\put(486.67,395){\rule{0.400pt}{0.723pt}}
\multiput(486.17,395.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(488,396.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,395.0){\usebox{\plotpoint}}
\put(489,393.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489.67,395){\rule{0.400pt}{0.482pt}}
\multiput(489.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490.0,394.0){\usebox{\plotpoint}}
\put(490.67,397){\rule{0.400pt}{0.482pt}}
\multiput(490.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492,397){\usebox{\plotpoint}}
\put(492.0,397.0){\usebox{\plotpoint}}
\put(492.67,396){\rule{0.400pt}{0.482pt}}
\multiput(492.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,396.0){\usebox{\plotpoint}}
\put(493.67,395){\rule{0.400pt}{0.482pt}}
\multiput(493.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.0,397.0){\usebox{\plotpoint}}
\put(495.0,394.0){\usebox{\plotpoint}}
\put(495.0,394.0){\usebox{\plotpoint}}
\put(496.0,393.0){\usebox{\plotpoint}}
\put(496.0,393.0){\usebox{\plotpoint}}
\put(497,392.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,393.0){\usebox{\plotpoint}}
\put(498,393){\usebox{\plotpoint}}
\put(498.0,393.0){\usebox{\plotpoint}}
\put(498.67,397){\rule{0.400pt}{0.482pt}}
\multiput(498.17,397.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,393.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(500,396.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,398.0){\usebox{\plotpoint}}
\put(501,396.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.67,395){\rule{0.400pt}{0.482pt}}
\multiput(501.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501.0,397.0){\usebox{\plotpoint}}
\put(502.67,393){\rule{0.400pt}{0.723pt}}
\multiput(502.17,394.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(503.0,395.0){\usebox{\plotpoint}}
\put(504,393.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,393.0){\usebox{\plotpoint}}
\put(504.67,394){\rule{0.400pt}{0.482pt}}
\multiput(504.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,395.0){\usebox{\plotpoint}}
\put(506,392.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,393.0){\usebox{\plotpoint}}
\put(507.0,394.0){\usebox{\plotpoint}}
\put(507.0,395.0){\usebox{\plotpoint}}
\put(508,396.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509,398){\usebox{\plotpoint}}
\put(509,396.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,397){\usebox{\plotpoint}}
\put(509.67,395){\rule{0.400pt}{0.482pt}}
\multiput(509.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511,395){\usebox{\plotpoint}}
\put(510.67,393){\rule{0.400pt}{0.482pt}}
\multiput(510.17,394.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,393){\usebox{\plotpoint}}
\put(511.67,393){\rule{0.400pt}{0.482pt}}
\multiput(511.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513,393.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,394.0){\usebox{\plotpoint}}
\put(514.0,395.0){\usebox{\plotpoint}}
\put(514.0,396.0){\usebox{\plotpoint}}
\put(515,396.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,396.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,396.0){\usebox{\plotpoint}}
\put(517,397){\usebox{\plotpoint}}
\put(517,395.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.67,396){\rule{0.400pt}{0.482pt}}
\multiput(517.17,397.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.0,396.0){\usebox{\plotpoint}}
\put(519.0,397.0){\usebox{\plotpoint}}
\put(519.67,396){\rule{0.400pt}{0.482pt}}
\multiput(519.17,397.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,397.0){\usebox{\plotpoint}}
\put(521.0,395.0){\usebox{\plotpoint}}
\put(521.0,395.0){\usebox{\plotpoint}}
\put(522,393.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,394.0){\usebox{\plotpoint}}
\put(523,395){\usebox{\plotpoint}}
\put(522.67,395){\rule{0.400pt}{0.482pt}}
\multiput(522.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.67,394){\rule{0.400pt}{0.482pt}}
\multiput(523.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524.0,396.0){\usebox{\plotpoint}}
\put(525,394){\usebox{\plotpoint}}
\put(524.67,392){\rule{0.400pt}{0.482pt}}
\multiput(524.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526,392){\usebox{\plotpoint}}
\put(525.67,392){\rule{0.400pt}{0.723pt}}
\multiput(525.17,392.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(527.0,395.0){\usebox{\plotpoint}}
\put(528.67,393){\rule{0.400pt}{0.723pt}}
\multiput(528.17,394.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(527.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(530.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(530.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(532,393.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,395.0){\usebox{\plotpoint}}
\put(533,394){\usebox{\plotpoint}}
\put(532.67,392){\rule{0.400pt}{0.482pt}}
\multiput(532.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534,392){\usebox{\plotpoint}}
\put(534,391.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535.0,395.0){\usebox{\plotpoint}}
\put(536,393.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,394.0){\usebox{\plotpoint}}
\put(537.0,395.0){\usebox{\plotpoint}}
\put(538,395.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,396.0){\usebox{\plotpoint}}
\put(539,397){\usebox{\plotpoint}}
\put(539,395.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,396){\usebox{\plotpoint}}
\put(540.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542,395.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,396.0){\usebox{\plotpoint}}
\put(543,396){\usebox{\plotpoint}}
\put(543.0,396.0){\usebox{\plotpoint}}
\put(543.67,393){\rule{0.400pt}{0.482pt}}
\multiput(543.17,394.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545,392.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,395.0){\usebox{\plotpoint}}
\put(546.0,393.0){\usebox{\plotpoint}}
\put(547.67,393){\rule{0.400pt}{0.482pt}}
\multiput(547.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549,396.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(550,397){\usebox{\plotpoint}}
\put(550,396.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,394.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552.0,395.0){\usebox{\plotpoint}}
\put(552.0,395.0){\usebox{\plotpoint}}
\put(552.67,393){\rule{0.400pt}{0.723pt}}
\multiput(552.17,393.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(553.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554.0,395.0){\usebox{\plotpoint}}
\put(554.0,395.0){\usebox{\plotpoint}}
\put(555.0,394.0){\usebox{\plotpoint}}
\put(555.0,394.0){\usebox{\plotpoint}}
\put(555.67,392){\rule{0.400pt}{0.482pt}}
\multiput(555.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557,392.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,393.0){\usebox{\plotpoint}}
\put(558,394){\usebox{\plotpoint}}
\put(558,392.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.67,393){\rule{0.400pt}{0.482pt}}
\multiput(558.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560,395){\usebox{\plotpoint}}
\put(560,394.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(561.0,394.0){\usebox{\plotpoint}}
\put(562.0,394.0){\usebox{\plotpoint}}
\put(563,393.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,395.0){\usebox{\plotpoint}}
\put(564,394){\usebox{\plotpoint}}
\put(564,392.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.67,392){\rule{0.400pt}{0.482pt}}
\multiput(564.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(565.0,392.0){\usebox{\plotpoint}}
\put(566,394){\usebox{\plotpoint}}
\put(565.67,394){\rule{0.400pt}{0.482pt}}
\multiput(565.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567,396){\usebox{\plotpoint}}
\put(567,395.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,394.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,396.0){\usebox{\plotpoint}}
\put(569,393.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,394.0){\usebox{\plotpoint}}
\put(570,395){\usebox{\plotpoint}}
\put(570.0,395.0){\usebox{\plotpoint}}
\put(570.67,394){\rule{0.400pt}{0.482pt}}
\multiput(570.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571.0,395.0){\usebox{\plotpoint}}
\put(572,394){\usebox{\plotpoint}}
\put(572.0,394.0){\usebox{\plotpoint}}
\put(573.0,394.0){\usebox{\plotpoint}}
\put(574,393.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,395.0){\usebox{\plotpoint}}
\put(575.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.0,396.0){\usebox{\plotpoint}}
\put(575.67,395){\rule{0.400pt}{0.482pt}}
\multiput(575.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,396.0){\usebox{\plotpoint}}
\put(577,395){\usebox{\plotpoint}}
\put(577,393.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,394){\usebox{\plotpoint}}
\put(577.67,394){\rule{0.400pt}{0.482pt}}
\multiput(577.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.67,394){\rule{0.400pt}{0.482pt}}
\multiput(578.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580,396){\usebox{\plotpoint}}
\put(580,394.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,395){\usebox{\plotpoint}}
\put(581.0,395.0){\usebox{\plotpoint}}
\put(581.67,395){\rule{0.400pt}{0.482pt}}
\multiput(581.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(582.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,397.0){\usebox{\plotpoint}}
\put(584,395.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,396.0){\usebox{\plotpoint}}
\put(585,395.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,396.0){\usebox{\plotpoint}}
\put(586.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,395.0){\usebox{\plotpoint}}
\put(587,395.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.67,395){\rule{0.400pt}{0.482pt}}
\multiput(587.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,395.0){\usebox{\plotpoint}}
\put(589.0,395.0){\usebox{\plotpoint}}
\put(589.0,396.0){\usebox{\plotpoint}}
\put(590,392.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591,393){\usebox{\plotpoint}}
\put(591,391.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.67,393){\rule{0.400pt}{0.482pt}}
\multiput(591.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,392.0){\usebox{\plotpoint}}
\put(593,395){\usebox{\plotpoint}}
\put(594,393.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,395.0){\usebox{\plotpoint}}
\put(595.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595.67,395){\rule{0.400pt}{0.482pt}}
\multiput(595.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,397.0){\usebox{\plotpoint}}
\put(597,395){\usebox{\plotpoint}}
\put(597.0,395.0){\usebox{\plotpoint}}
\put(598.0,395.0){\usebox{\plotpoint}}
\put(599,395.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,396.0){\usebox{\plotpoint}}
\put(599.67,395){\rule{0.400pt}{0.723pt}}
\multiput(599.17,395.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(600.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(601,398){\usebox{\plotpoint}}
\put(601,396.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,397){\usebox{\plotpoint}}
\put(603,395.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,397.0){\usebox{\plotpoint}}
\put(603.67,394){\rule{0.400pt}{0.482pt}}
\multiput(603.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605,393.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,395.0){\usebox{\plotpoint}}
\put(606,393.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,394.0){\usebox{\plotpoint}}
\put(607,395.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(608.0,396.0){\usebox{\plotpoint}}
\put(608.0,396.0){\usebox{\plotpoint}}
\put(609.0,396.0){\usebox{\plotpoint}}
\put(609.0,397.0){\usebox{\plotpoint}}
\put(610,393.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(611,395){\usebox{\plotpoint}}
\put(611,394.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,392.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.67,395){\rule{0.400pt}{0.482pt}}
\multiput(612.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614,394.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,396.0){\usebox{\plotpoint}}
\put(615,395){\usebox{\plotpoint}}
\put(615,393.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,394){\usebox{\plotpoint}}
\put(616,392.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,393.0){\usebox{\plotpoint}}
\put(617.67,391){\rule{0.400pt}{0.482pt}}
\multiput(617.17,391.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618.0,391.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619.0,393.0){\usebox{\plotpoint}}
\put(619.0,394.0){\usebox{\plotpoint}}
\put(620,391.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,393.0){\usebox{\plotpoint}}
\put(621,393.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,392.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(622,394){\usebox{\plotpoint}}
\put(622,393.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,395.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,395.0){\usebox{\plotpoint}}
\put(624.0,396.0){\usebox{\plotpoint}}
\put(625,394.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,396.0){\usebox{\plotpoint}}
\put(625.67,393){\rule{0.400pt}{0.723pt}}
\multiput(625.17,393.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(626.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(626.67,393){\rule{0.400pt}{0.482pt}}
\multiput(626.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(628.0,395.0){\usebox{\plotpoint}}
\put(628.0,396.0){\usebox{\plotpoint}}
\put(629,394.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,395.0){\usebox{\plotpoint}}
\put(630,396){\usebox{\plotpoint}}
\put(630,394.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.67,395){\rule{0.400pt}{0.482pt}}
\multiput(630.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(632.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(632.0,395.0){\usebox{\plotpoint}}
\put(633,394.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,395.0){\usebox{\plotpoint}}
\put(633.67,396){\rule{0.400pt}{0.482pt}}
\multiput(633.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.0,395.0){\usebox{\plotpoint}}
\put(635,395.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(636,397){\usebox{\plotpoint}}
\put(636.0,397.0){\usebox{\plotpoint}}
\put(637,394.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,396.0){\usebox{\plotpoint}}
\put(638.0,394.0){\usebox{\plotpoint}}
\put(638.0,394.0){\usebox{\plotpoint}}
\put(639,394.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,394.0){\usebox{\plotpoint}}
\put(640.0,395.0){\usebox{\plotpoint}}
\put(641.67,392){\rule{0.400pt}{0.723pt}}
\multiput(641.17,393.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(640.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643,393.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643.67,393){\rule{0.400pt}{0.723pt}}
\multiput(643.17,394.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(644.0,395.0){\usebox{\plotpoint}}
\put(644.67,392){\rule{0.400pt}{0.482pt}}
\multiput(644.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645.67,392){\rule{0.400pt}{0.482pt}}
\multiput(645.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645.0,392.0){\usebox{\plotpoint}}
\put(647.0,392.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(648,393.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,395.0){\usebox{\plotpoint}}
\put(648.67,395){\rule{0.400pt}{0.482pt}}
\multiput(648.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649.0,394.0){\usebox{\plotpoint}}
\put(649.67,395){\rule{0.400pt}{0.482pt}}
\multiput(649.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651,394.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,396.0){\usebox{\plotpoint}}
\put(652,395){\usebox{\plotpoint}}
\put(652,394.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,394.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,395.0){\usebox{\plotpoint}}
\put(654,396){\usebox{\plotpoint}}
\put(654.0,396.0){\usebox{\plotpoint}}
\put(655,393.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,395.0){\usebox{\plotpoint}}
\put(656,395.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(657,394.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,396.0){\usebox{\plotpoint}}
\put(658,395){\usebox{\plotpoint}}
\put(658,394.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.67,395){\rule{0.400pt}{0.482pt}}
\multiput(658.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(660,395.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,395.0){\usebox{\plotpoint}}
\put(661,396){\usebox{\plotpoint}}
\put(660.67,394){\rule{0.400pt}{0.482pt}}
\multiput(660.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(661.67,395){\rule{0.400pt}{0.482pt}}
\multiput(661.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(662.0,394.0){\usebox{\plotpoint}}
\put(663.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(663.0,394.0){\usebox{\plotpoint}}
\put(664,394.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,394.0){\usebox{\plotpoint}}
\put(665.0,395.0){\usebox{\plotpoint}}
\put(666,393.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,395.0){\usebox{\plotpoint}}
\put(667,394){\usebox{\plotpoint}}
\put(667.0,394.0){\usebox{\plotpoint}}
\put(668.0,394.0){\usebox{\plotpoint}}
\put(668.0,395.0){\usebox{\plotpoint}}
\put(669,395.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,395.0){\usebox{\plotpoint}}
\put(670,397.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,397.0){\usebox{\plotpoint}}
\put(671,399){\usebox{\plotpoint}}
\put(670.67,396){\rule{0.400pt}{0.723pt}}
\multiput(670.17,397.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(671.67,395){\rule{0.400pt}{0.723pt}}
\multiput(671.17,396.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(672.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673,394.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,395.0){\usebox{\plotpoint}}
\put(674,392.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675.0,394.0){\usebox{\plotpoint}}
\put(676.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(677,395.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,396.0){\usebox{\plotpoint}}
\put(678,393.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(679.0,395.0){\usebox{\plotpoint}}
\put(680,394.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,396.0){\usebox{\plotpoint}}
\put(681,395){\usebox{\plotpoint}}
\put(681,393.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,394.0){\usebox{\plotpoint}}
\put(682.0,395.0){\usebox{\plotpoint}}
\put(682.67,394){\rule{0.400pt}{0.723pt}}
\multiput(682.17,395.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(683.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684,394){\usebox{\plotpoint}}
\put(684,393.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,394.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,395.0){\usebox{\plotpoint}}
\put(686,395){\usebox{\plotpoint}}
\put(686,393.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,394.0){\usebox{\plotpoint}}
\put(687.0,395.0){\usebox{\plotpoint}}
\put(687.67,393){\rule{0.400pt}{0.723pt}}
\multiput(687.17,393.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(688.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}
\begin{picture}(750,450)(0,0)
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-1}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,201){\makebox(0,0)[r]{-0.5}}
\put(669.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,271){\makebox(0,0)[r]{ 0}}
\put(669.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{ 0.5}}
\put(669.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,410){\makebox(0,0)[r]{ 1}}
\put(669.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 1000}}
\put(171.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,90){\makebox(0,0){ 1200}}
\put(275.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,90){\makebox(0,0){ 1400}}
\put(378.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,90){\makebox(0,0){ 1600}}
\put(482.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,90){\makebox(0,0){ 1800}}
\put(585.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,90){\makebox(0,0){ 2000}}
\put(689.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,270){\makebox(0,0){$m_b(t)$}}
\put(430,29){\makebox(0,0){$t$}}
\put(585,354){\makebox(0,0)[l]{(d)}}
\put(172,147){\usebox{\plotpoint}}
\put(172,146.67){\rule{0.241pt}{0.400pt}}
\multiput(172.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(172.0,147.0){\usebox{\plotpoint}}
\put(173.0,146.0){\usebox{\plotpoint}}
\put(174,144.67){\rule{0.241pt}{0.400pt}}
\multiput(174.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173.0,146.0){\usebox{\plotpoint}}
\put(175,145){\usebox{\plotpoint}}
\put(174.67,145){\rule{0.400pt}{0.723pt}}
\multiput(174.17,145.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(176.0,147.0){\usebox{\plotpoint}}
\put(176.0,147.0){\usebox{\plotpoint}}
\put(177.0,147.0){\usebox{\plotpoint}}
\put(178,147.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,148.0){\usebox{\plotpoint}}
\put(178.67,146){\rule{0.400pt}{0.482pt}}
\multiput(178.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(179.0,148.0){\usebox{\plotpoint}}
\put(180,146.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,146.0){\usebox{\plotpoint}}
\put(181,145.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,147.0){\usebox{\plotpoint}}
\put(182,146){\usebox{\plotpoint}}
\put(182.67,144){\rule{0.400pt}{0.482pt}}
\multiput(182.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,146.0){\usebox{\plotpoint}}
\put(184,144.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185,144.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,144.0){\usebox{\plotpoint}}
\put(186.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.0,147.0){\usebox{\plotpoint}}
\put(187,146.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,147.0){\usebox{\plotpoint}}
\put(188.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188.0,145.0){\usebox{\plotpoint}}
\put(189.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.0,143.0){\usebox{\plotpoint}}
\put(189.67,143){\rule{0.400pt}{0.482pt}}
\multiput(189.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(190.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191,145.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192,145.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,146.0){\usebox{\plotpoint}}
\put(193,147){\usebox{\plotpoint}}
\put(192.67,145){\rule{0.400pt}{0.482pt}}
\multiput(192.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(194.0,144.0){\usebox{\plotpoint}}
\put(194.0,144.0){\usebox{\plotpoint}}
\put(195.0,144.0){\usebox{\plotpoint}}
\put(195.0,145.0){\usebox{\plotpoint}}
\put(195.67,144){\rule{0.400pt}{0.482pt}}
\multiput(195.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.0,144.0){\usebox{\plotpoint}}
\put(197,147.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(197.67,144){\rule{0.400pt}{0.482pt}}
\multiput(197.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(198.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199,144){\usebox{\plotpoint}}
\put(199,143.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200,144.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.67,145){\rule{0.400pt}{0.482pt}}
\multiput(200.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201.0,145.0){\usebox{\plotpoint}}
\put(201.67,146){\rule{0.400pt}{0.482pt}}
\multiput(201.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,146.0){\usebox{\plotpoint}}
\put(203,148){\usebox{\plotpoint}}
\put(202.67,146){\rule{0.400pt}{0.482pt}}
\multiput(202.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204,146){\usebox{\plotpoint}}
\put(204,144.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204.67,146){\rule{0.400pt}{0.482pt}}
\multiput(204.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205.0,145.0){\usebox{\plotpoint}}
\put(206,144.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.0,143.0){\usebox{\plotpoint}}
\put(208,143.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.0,143.0){\usebox{\plotpoint}}
\put(209,145.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,145.0){\usebox{\plotpoint}}
\put(210,144.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(211,146.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,146.0){\usebox{\plotpoint}}
\put(212.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(212.0,146.0){\usebox{\plotpoint}}
\put(213,143.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213.0,145.0){\usebox{\plotpoint}}
\put(214.0,144.0){\usebox{\plotpoint}}
\put(214.67,143){\rule{0.400pt}{0.482pt}}
\multiput(214.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,143.0){\usebox{\plotpoint}}
\put(216,145){\usebox{\plotpoint}}
\put(216.0,145.0){\usebox{\plotpoint}}
\put(217,145.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,145.0){\usebox{\plotpoint}}
\put(218,147.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(219,146.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,147.0){\usebox{\plotpoint}}
\put(220,148){\usebox{\plotpoint}}
\put(220,146.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,146.0){\usebox{\plotpoint}}
\put(222,145.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,146.0){\usebox{\plotpoint}}
\put(223,147){\usebox{\plotpoint}}
\put(223,145.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224,146.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225,144.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,146.0){\usebox{\plotpoint}}
\put(226,145){\usebox{\plotpoint}}
\put(226.0,145.0){\usebox{\plotpoint}}
\put(227,147.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(228.0,147.0){\usebox{\plotpoint}}
\put(228.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(230,145.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,146.0){\usebox{\plotpoint}}
\put(230.67,148){\rule{0.400pt}{0.482pt}}
\multiput(230.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231.0,147.0){\usebox{\plotpoint}}
\put(232,145.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233.0,145.0){\usebox{\plotpoint}}
\put(233.0,145.0){\usebox{\plotpoint}}
\put(233.67,146){\rule{0.400pt}{0.482pt}}
\multiput(233.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.0,145.0){\usebox{\plotpoint}}
\put(234.67,144){\rule{0.400pt}{0.482pt}}
\multiput(234.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,146.0){\usebox{\plotpoint}}
\put(236.67,144){\rule{0.400pt}{0.482pt}}
\multiput(236.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(237.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238,144.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,145.0){\usebox{\plotpoint}}
\put(239.0,146.0){\usebox{\plotpoint}}
\put(240,146.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,147.0){\usebox{\plotpoint}}
\put(241.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(242,144.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,144.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,146.0){\usebox{\plotpoint}}
\put(243.67,145){\rule{0.400pt}{0.482pt}}
\multiput(243.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244.0,145.0){\usebox{\plotpoint}}
\put(245,145.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,146.0){\usebox{\plotpoint}}
\put(246,147){\usebox{\plotpoint}}
\put(245.67,144){\rule{0.400pt}{0.723pt}}
\multiput(245.17,145.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(247.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,146.0){\usebox{\plotpoint}}
\put(248,143.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.0,145.0){\usebox{\plotpoint}}
\put(249.0,146.0){\usebox{\plotpoint}}
\put(250,145.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,146.0){\usebox{\plotpoint}}
\put(251,145.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,146.0){\usebox{\plotpoint}}
\put(252.0,145.0){\usebox{\plotpoint}}
\put(252.0,145.0){\usebox{\plotpoint}}
\put(253,142.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,144.0){\usebox{\plotpoint}}
\put(254,144.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,145.0){\usebox{\plotpoint}}
\put(255.0,145.0){\usebox{\plotpoint}}
\put(256.0,144.0){\usebox{\plotpoint}}
\put(257,143.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,144.0){\usebox{\plotpoint}}
\put(258,143.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,144.0){\usebox{\plotpoint}}
\put(259,145){\usebox{\plotpoint}}
\put(259.0,145.0){\usebox{\plotpoint}}
\put(259.67,144){\rule{0.400pt}{0.482pt}}
\multiput(259.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260.0,144.0){\usebox{\plotpoint}}
\put(261,146){\usebox{\plotpoint}}
\put(260.67,144){\rule{0.400pt}{0.482pt}}
\multiput(260.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262,144){\usebox{\plotpoint}}
\put(262,143.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,145){\usebox{\plotpoint}}
\put(263,143.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,144.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,144.0){\usebox{\plotpoint}}
\put(265,146){\usebox{\plotpoint}}
\put(265,144.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,145){\usebox{\plotpoint}}
\put(266.0,145.0){\usebox{\plotpoint}}
\put(266.67,145){\rule{0.400pt}{0.482pt}}
\multiput(266.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268,144.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,145.0){\usebox{\plotpoint}}
\put(269.0,145.0){\usebox{\plotpoint}}
\put(269.0,146.0){\usebox{\plotpoint}}
\put(269.67,143){\rule{0.400pt}{0.482pt}}
\multiput(269.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,145.0){\usebox{\plotpoint}}
\put(270.67,144){\rule{0.400pt}{0.723pt}}
\multiput(270.17,144.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(272,146.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,143.0){\usebox{\plotpoint}}
\put(273.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(273.0,145.0){\usebox{\plotpoint}}
\put(274,146.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,148.0){\usebox{\plotpoint}}
\put(276,147.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,149.0){\usebox{\plotpoint}}
\put(277.0,147.0){\usebox{\plotpoint}}
\put(277.0,147.0){\usebox{\plotpoint}}
\put(278.0,147.0){\usebox{\plotpoint}}
\put(278.0,148.0){\usebox{\plotpoint}}
\put(279.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280,145.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,146.0){\usebox{\plotpoint}}
\put(281.0,146.0){\usebox{\plotpoint}}
\put(281.67,146){\rule{0.400pt}{0.482pt}}
\multiput(281.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(281.0,146.0){\usebox{\plotpoint}}
\put(282.67,145){\rule{0.400pt}{0.482pt}}
\multiput(282.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283.0,147.0){\usebox{\plotpoint}}
\put(284,146.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285,143.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286,143.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(286.67,143){\rule{0.400pt}{0.482pt}}
\multiput(286.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(287.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287.67,146){\rule{0.400pt}{0.723pt}}
\multiput(287.17,146.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(288.0,145.0){\usebox{\plotpoint}}
\put(289,146.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,148.0){\usebox{\plotpoint}}
\put(290,147){\usebox{\plotpoint}}
\put(290.0,147.0){\usebox{\plotpoint}}
\put(291,145.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,146.0){\usebox{\plotpoint}}
\put(292.0,146.0){\usebox{\plotpoint}}
\put(292.0,146.0){\usebox{\plotpoint}}
\put(293,144.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,145.0){\usebox{\plotpoint}}
\put(294,146){\usebox{\plotpoint}}
\put(293.67,144){\rule{0.400pt}{0.482pt}}
\multiput(293.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,144.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.67,146){\rule{0.400pt}{0.723pt}}
\multiput(295.17,146.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(296.0,145.0){\usebox{\plotpoint}}
\put(297,145.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298,146){\usebox{\plotpoint}}
\put(297.67,143){\rule{0.400pt}{0.723pt}}
\multiput(297.17,144.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299,144.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,145.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301,147){\usebox{\plotpoint}}
\put(300.67,144){\rule{0.400pt}{0.723pt}}
\multiput(300.17,145.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(302,144){\usebox{\plotpoint}}
\put(301.67,144){\rule{0.400pt}{0.482pt}}
\multiput(301.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(303,143.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,145.0){\usebox{\plotpoint}}
\put(304,142.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,143.0){\usebox{\plotpoint}}
\put(304.67,145){\rule{0.400pt}{0.723pt}}
\multiput(304.17,145.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.0,144.0){\usebox{\plotpoint}}
\put(306,144.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(307,145.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,146.0){\usebox{\plotpoint}}
\put(308,146){\usebox{\plotpoint}}
\put(308,145.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,146.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,147.0){\usebox{\plotpoint}}
\put(310.0,146.0){\usebox{\plotpoint}}
\put(310.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(313.0,145.0){\usebox{\plotpoint}}
\put(313.0,145.0){\usebox{\plotpoint}}
\put(313.67,142){\rule{0.400pt}{0.482pt}}
\multiput(313.17,143.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315,141.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,144.0){\usebox{\plotpoint}}
\put(316,144.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(317,145){\usebox{\plotpoint}}
\put(316.67,145){\rule{0.400pt}{0.482pt}}
\multiput(316.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318,147){\usebox{\plotpoint}}
\put(318,145.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,146){\usebox{\plotpoint}}
\put(319,145.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,143.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321.0,143.0){\usebox{\plotpoint}}
\put(321.0,143.0){\usebox{\plotpoint}}
\put(322,143.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,143.0){\usebox{\plotpoint}}
\put(323,144.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,145.0){\usebox{\plotpoint}}
\put(324,145){\usebox{\plotpoint}}
\put(323.67,145){\rule{0.400pt}{0.482pt}}
\multiput(323.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,147){\usebox{\plotpoint}}
\put(325.0,147.0){\usebox{\plotpoint}}
\put(326,144.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,146.0){\usebox{\plotpoint}}
\put(327.0,144.0){\usebox{\plotpoint}}
\put(327.0,144.0){\usebox{\plotpoint}}
\put(328.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,144.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,146.0){\usebox{\plotpoint}}
\put(330.0,145.0){\usebox{\plotpoint}}
\put(330.0,146.0){\usebox{\plotpoint}}
\put(331.0,145.0){\usebox{\plotpoint}}
\put(331.0,145.0){\usebox{\plotpoint}}
\put(332,144.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,145.0){\usebox{\plotpoint}}
\put(333,145){\usebox{\plotpoint}}
\put(333,144.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,145.0){\usebox{\plotpoint}}
\put(334.0,145.0){\usebox{\plotpoint}}
\put(335,145.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,144.0){\usebox{\plotpoint}}
\put(337,143.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,144.0){\usebox{\plotpoint}}
\put(338.0,144.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(339,146.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,148.0){\usebox{\plotpoint}}
\put(340,145.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,146.0){\usebox{\plotpoint}}
\put(341.0,146.0){\usebox{\plotpoint}}
\put(341.0,146.0){\usebox{\plotpoint}}
\put(342,143.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,145.0){\usebox{\plotpoint}}
\put(343,144.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,144.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,144.0){\usebox{\plotpoint}}
\put(345,145){\usebox{\plotpoint}}
\put(346,143.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,145.0){\usebox{\plotpoint}}
\put(347,144){\usebox{\plotpoint}}
\put(347,143.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,144.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,145.0){\usebox{\plotpoint}}
\put(349,142.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,144.0){\usebox{\plotpoint}}
\put(350.0,143.0){\usebox{\plotpoint}}
\put(350.67,144){\rule{0.400pt}{0.482pt}}
\multiput(350.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350.0,144.0){\usebox{\plotpoint}}
\put(352,143.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353.0,145.0){\usebox{\plotpoint}}
\put(353.0,146.0){\usebox{\plotpoint}}
\put(354,146.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,146.0){\usebox{\plotpoint}}
\put(355,148){\usebox{\plotpoint}}
\put(355.0,148.0){\usebox{\plotpoint}}
\put(356.0,147.0){\usebox{\plotpoint}}
\put(356.0,147.0){\usebox{\plotpoint}}
\put(357,145.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,145.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,146.0){\usebox{\plotpoint}}
\put(359,142.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360,144.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361,146){\usebox{\plotpoint}}
\put(360.67,144){\rule{0.400pt}{0.482pt}}
\multiput(360.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362,142.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,143.0){\usebox{\plotpoint}}
\put(363.0,143.0){\usebox{\plotpoint}}
\put(364,141.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,143.0){\usebox{\plotpoint}}
\put(365,143.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(365.67,141){\rule{0.400pt}{0.482pt}}
\multiput(365.17,142.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367,141.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,141.0){\usebox{\plotpoint}}
\put(367.67,142){\rule{0.400pt}{0.482pt}}
\multiput(367.17,143.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.0,143.0){\usebox{\plotpoint}}
\put(369,142.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,142.0){\usebox{\plotpoint}}
\put(370,144){\usebox{\plotpoint}}
\put(369.67,144){\rule{0.400pt}{0.482pt}}
\multiput(369.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.0,146.0){\usebox{\plotpoint}}
\put(372,145.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,147.0){\usebox{\plotpoint}}
\put(373,143.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,145.0){\usebox{\plotpoint}}
\put(373.67,143){\rule{0.400pt}{0.482pt}}
\multiput(373.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.0,144.0){\usebox{\plotpoint}}
\put(375,144.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376,146){\usebox{\plotpoint}}
\put(376.67,144){\rule{0.400pt}{0.482pt}}
\multiput(376.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376.0,146.0){\usebox{\plotpoint}}
\put(378,144.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379,145){\usebox{\plotpoint}}
\put(378.67,143){\rule{0.400pt}{0.482pt}}
\multiput(378.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380,143.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,143.0){\usebox{\plotpoint}}
\put(381,144.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,145.0){\usebox{\plotpoint}}
\put(382.0,145.0){\usebox{\plotpoint}}
\put(382.0,146.0){\usebox{\plotpoint}}
\put(383.0,146.0){\usebox{\plotpoint}}
\put(383.0,147.0){\usebox{\plotpoint}}
\put(384,145.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,146.0){\usebox{\plotpoint}}
\put(385,146.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,147.0){\usebox{\plotpoint}}
\put(386,143.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.0,144.0){\usebox{\plotpoint}}
\put(388,143.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,144.0){\usebox{\plotpoint}}
\put(389.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390,145.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,146.0){\usebox{\plotpoint}}
\put(391,147){\usebox{\plotpoint}}
\put(391,145.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,143.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,145.0){\usebox{\plotpoint}}
\put(393,144.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,144.0){\usebox{\plotpoint}}
\put(394,146){\usebox{\plotpoint}}
\put(394,145.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,146.0){\usebox{\plotpoint}}
\put(395.0,146.0){\usebox{\plotpoint}}
\put(396.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,144.0){\usebox{\plotpoint}}
\put(397.0,144.0){\usebox{\plotpoint}}
\put(397.0,145.0){\usebox{\plotpoint}}
\put(398.0,145.0){\usebox{\plotpoint}}
\put(398.0,146.0){\usebox{\plotpoint}}
\put(398.67,145){\rule{0.400pt}{0.482pt}}
\multiput(398.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.0,146.0){\usebox{\plotpoint}}
\put(400.0,144.0){\usebox{\plotpoint}}
\put(400.67,144){\rule{0.400pt}{0.482pt}}
\multiput(400.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,144.0){\usebox{\plotpoint}}
\put(402,145.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,146.0){\usebox{\plotpoint}}
\put(403,143.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,145.0){\usebox{\plotpoint}}
\put(404,144){\usebox{\plotpoint}}
\put(404,143.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,145.0){\usebox{\plotpoint}}
\put(405.67,146){\rule{0.400pt}{0.723pt}}
\multiput(405.17,146.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(405.0,146.0){\usebox{\plotpoint}}
\put(407,146.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,148.0){\usebox{\plotpoint}}
\put(408,147){\usebox{\plotpoint}}
\put(408.0,147.0){\usebox{\plotpoint}}
\put(409.0,147.0){\usebox{\plotpoint}}
\put(409.0,148.0){\usebox{\plotpoint}}
\put(409.67,145){\rule{0.400pt}{0.482pt}}
\multiput(409.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.0,147.0){\usebox{\plotpoint}}
\put(411,145){\usebox{\plotpoint}}
\put(411.0,145.0){\usebox{\plotpoint}}
\put(412,144.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,145.0){\usebox{\plotpoint}}
\put(413,145){\usebox{\plotpoint}}
\put(412.67,145){\rule{0.400pt}{0.482pt}}
\multiput(412.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414,146.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,147.0){\usebox{\plotpoint}}
\put(415,144.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,146.0){\usebox{\plotpoint}}
\put(416.0,145.0){\usebox{\plotpoint}}
\put(416.67,143){\rule{0.400pt}{0.482pt}}
\multiput(416.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417.67,145){\rule{0.400pt}{0.482pt}}
\multiput(417.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(419,143.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,144.0){\usebox{\plotpoint}}
\put(420,145){\usebox{\plotpoint}}
\put(420.0,145.0){\usebox{\plotpoint}}
\put(421.0,144.0){\usebox{\plotpoint}}
\put(421.0,144.0){\usebox{\plotpoint}}
\put(422.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,144.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,146.0){\usebox{\plotpoint}}
\put(424,144.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,145.0){\usebox{\plotpoint}}
\put(425,145){\usebox{\plotpoint}}
\put(426,144.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,145.0){\usebox{\plotpoint}}
\put(427.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427.0,148.0){\usebox{\plotpoint}}
\put(428.0,144.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(428.0,144.0){\usebox{\plotpoint}}
\put(429,144.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431,144.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,145.0){\usebox{\plotpoint}}
\put(432,146){\usebox{\plotpoint}}
\put(432,144.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,142.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,144.0){\usebox{\plotpoint}}
\put(434,143){\usebox{\plotpoint}}
\put(434.0,143.0){\usebox{\plotpoint}}
\put(435,144.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(436,145){\usebox{\plotpoint}}
\put(436.0,145.0){\usebox{\plotpoint}}
\put(437,145.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,145.0){\usebox{\plotpoint}}
\put(438,147){\usebox{\plotpoint}}
\put(438,146.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,145.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,147.0){\usebox{\plotpoint}}
\put(440,146){\usebox{\plotpoint}}
\put(440,144.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,142.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,144.0){\usebox{\plotpoint}}
\put(442,143.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443,143.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,144.0){\usebox{\plotpoint}}
\put(444.0,144.0){\usebox{\plotpoint}}
\put(445,144.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,144.0){\usebox{\plotpoint}}
\put(446,146){\usebox{\plotpoint}}
\put(447,145.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,146.0){\usebox{\plotpoint}}
\put(448.0,146.0){\usebox{\plotpoint}}
\put(448.0,146.0){\usebox{\plotpoint}}
\put(449.0,145.0){\usebox{\plotpoint}}
\put(450,144.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,145.0){\usebox{\plotpoint}}
\put(451,143.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.0,145.0){\usebox{\plotpoint}}
\put(453,144.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,146.0){\usebox{\plotpoint}}
\put(454,146.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455,145.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,147.0){\usebox{\plotpoint}}
\put(456,143.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,145.0){\usebox{\plotpoint}}
\put(457,144.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458.0,145.0){\usebox{\plotpoint}}
\put(459,145.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,146.0){\usebox{\plotpoint}}
\put(460,144.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461,145.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,146.0){\usebox{\plotpoint}}
\put(462.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(462.0,148.0){\usebox{\plotpoint}}
\put(463.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,146.0){\usebox{\plotpoint}}
\put(463.67,147){\rule{0.400pt}{0.482pt}}
\multiput(463.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464.0,146.0){\usebox{\plotpoint}}
\put(464.67,145){\rule{0.400pt}{0.482pt}}
\multiput(464.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466,145){\usebox{\plotpoint}}
\put(467,144.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,145.0){\usebox{\plotpoint}}
\put(467.67,146){\rule{0.400pt}{0.482pt}}
\multiput(467.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468.67,146){\rule{0.400pt}{0.723pt}}
\multiput(468.17,147.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(469.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(470,146){\usebox{\plotpoint}}
\put(470,145.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.67,146){\rule{0.400pt}{0.482pt}}
\multiput(470.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471.0,146.0){\usebox{\plotpoint}}
\put(472,147.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.67,146){\rule{0.400pt}{0.482pt}}
\multiput(472.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472.0,148.0){\usebox{\plotpoint}}
\put(474,146){\usebox{\plotpoint}}
\put(474,144.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.67,144){\rule{0.400pt}{0.723pt}}
\multiput(474.17,144.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.0,144.0){\usebox{\plotpoint}}
\put(476,147){\usebox{\plotpoint}}
\put(475.67,143){\rule{0.400pt}{0.964pt}}
\multiput(475.17,145.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(477,143){\usebox{\plotpoint}}
\put(477,142.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,144){\usebox{\plotpoint}}
\put(478,142.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,143.0){\usebox{\plotpoint}}
\put(480,142.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,144.0){\usebox{\plotpoint}}
\put(481,143.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.0,146.0){\usebox{\plotpoint}}
\put(483.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.0,144.0){\usebox{\plotpoint}}
\put(484,146.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(484.67,145){\rule{0.400pt}{0.482pt}}
\multiput(484.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.0,147.0){\usebox{\plotpoint}}
\put(486,146.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(487.0,147.0){\usebox{\plotpoint}}
\put(488,146.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,148.0){\usebox{\plotpoint}}
\put(489,143.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(490.0,145.0){\usebox{\plotpoint}}
\put(490.0,146.0){\usebox{\plotpoint}}
\put(490.67,142){\rule{0.400pt}{0.482pt}}
\multiput(490.17,143.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492,142.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.67,144){\rule{0.400pt}{0.482pt}}
\multiput(492.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,143.0){\usebox{\plotpoint}}
\put(494,144.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,145.0){\usebox{\plotpoint}}
\put(495,146){\usebox{\plotpoint}}
\put(495,145.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,146.0){\usebox{\plotpoint}}
\put(497,144.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,146.0){\usebox{\plotpoint}}
\put(498,145){\usebox{\plotpoint}}
\put(497.67,145){\rule{0.400pt}{0.482pt}}
\multiput(497.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499,144.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,146.0){\usebox{\plotpoint}}
\put(500,145){\usebox{\plotpoint}}
\put(499.67,145){\rule{0.400pt}{0.482pt}}
\multiput(499.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501,147){\usebox{\plotpoint}}
\put(501,145.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,146.0){\usebox{\plotpoint}}
\put(503.0,145.0){\usebox{\plotpoint}}
\put(503.0,145.0){\usebox{\plotpoint}}
\put(504,142.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.0,144.0){\usebox{\plotpoint}}
\put(505.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506.67,143){\rule{0.400pt}{0.482pt}}
\multiput(506.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508,144.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,145.0){\usebox{\plotpoint}}
\put(508.67,144){\rule{0.400pt}{0.482pt}}
\multiput(508.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509.0,144.0){\usebox{\plotpoint}}
\put(510,143.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,145.0){\usebox{\plotpoint}}
\put(511,144.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,144.0){\usebox{\plotpoint}}
\put(512,143.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,145.0){\usebox{\plotpoint}}
\put(513,144.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,144.0){\usebox{\plotpoint}}
\put(513.67,145){\rule{0.400pt}{0.482pt}}
\multiput(513.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.0,145.0){\usebox{\plotpoint}}
\put(515,145.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,145.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,146.0){\usebox{\plotpoint}}
\put(517,146){\usebox{\plotpoint}}
\put(517,145.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,145.0){\usebox{\plotpoint}}
\put(519,143.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,144.0){\usebox{\plotpoint}}
\put(520,145){\usebox{\plotpoint}}
\put(520,143.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,144.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,144.0){\usebox{\plotpoint}}
\put(522,143.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523,145){\usebox{\plotpoint}}
\put(522.67,145){\rule{0.400pt}{0.482pt}}
\multiput(522.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,144.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,146.0){\usebox{\plotpoint}}
\put(525,145){\usebox{\plotpoint}}
\put(524.67,145){\rule{0.400pt}{0.482pt}}
\multiput(524.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526,147){\usebox{\plotpoint}}
\put(526.67,145){\rule{0.400pt}{0.482pt}}
\multiput(526.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526.0,147.0){\usebox{\plotpoint}}
\put(528.0,144.0){\usebox{\plotpoint}}
\put(528.0,144.0){\usebox{\plotpoint}}
\put(529.0,144.0){\usebox{\plotpoint}}
\put(529.0,145.0){\usebox{\plotpoint}}
\put(530.0,145.0){\usebox{\plotpoint}}
\put(530.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.67,144){\rule{0.400pt}{0.723pt}}
\multiput(531.17,144.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(532.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533,143.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534,144){\usebox{\plotpoint}}
\put(533.67,144){\rule{0.400pt}{0.723pt}}
\multiput(533.17,144.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(535,147.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,147.0){\usebox{\plotpoint}}
\put(536.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,147.0){\usebox{\plotpoint}}
\put(537,146.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,147.0){\usebox{\plotpoint}}
\put(538,144.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,146.0){\usebox{\plotpoint}}
\put(539.0,145.0){\usebox{\plotpoint}}
\put(539.67,144){\rule{0.400pt}{0.482pt}}
\multiput(539.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,146.0){\usebox{\plotpoint}}
\put(541,144.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,144.0){\usebox{\plotpoint}}
\put(542,144.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,145.0){\usebox{\plotpoint}}
\put(543,146){\usebox{\plotpoint}}
\put(543,145.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(545,143.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,144.0){\usebox{\plotpoint}}
\put(545.67,146){\rule{0.400pt}{0.482pt}}
\multiput(545.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,145.0){\usebox{\plotpoint}}
\put(547.0,147.0){\usebox{\plotpoint}}
\put(547.67,145){\rule{0.400pt}{0.482pt}}
\multiput(547.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547.0,147.0){\usebox{\plotpoint}}
\put(549.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549.0,147.0){\usebox{\plotpoint}}
\put(549.67,144){\rule{0.400pt}{0.482pt}}
\multiput(549.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(551,146){\usebox{\plotpoint}}
\put(551,144.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,145.0){\usebox{\plotpoint}}
\put(552.0,146.0){\usebox{\plotpoint}}
\put(553,143.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554,145){\usebox{\plotpoint}}
\put(554,143.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,144.0){\usebox{\plotpoint}}
\put(555.0,145.0){\usebox{\plotpoint}}
\put(555.67,144){\rule{0.400pt}{0.482pt}}
\multiput(555.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,144.0){\usebox{\plotpoint}}
\put(557,146){\usebox{\plotpoint}}
\put(556.67,144){\rule{0.400pt}{0.482pt}}
\multiput(556.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.0,144.0){\usebox{\plotpoint}}
\put(558.67,145){\rule{0.400pt}{0.482pt}}
\multiput(558.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.0,145.0){\usebox{\plotpoint}}
\put(560,146.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,147.0){\usebox{\plotpoint}}
\put(561.0,146.0){\usebox{\plotpoint}}
\put(561.0,146.0){\usebox{\plotpoint}}
\put(562,146.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,146.0){\usebox{\plotpoint}}
\put(562.67,145){\rule{0.400pt}{0.482pt}}
\multiput(562.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(564.0,146.0){\usebox{\plotpoint}}
\put(564.0,146.0){\usebox{\plotpoint}}
\put(565.0,145.0){\usebox{\plotpoint}}
\put(565.0,145.0){\usebox{\plotpoint}}
\put(566.0,145.0){\usebox{\plotpoint}}
\put(566.0,146.0){\usebox{\plotpoint}}
\put(567,144.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,145.0){\usebox{\plotpoint}}
\put(568,145.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,146.0){\usebox{\plotpoint}}
\put(569,146){\usebox{\plotpoint}}
\put(569,145.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,144.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,146.0){\usebox{\plotpoint}}
\put(571.0,145.0){\usebox{\plotpoint}}
\put(573,144.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,143.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575,143.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,144.0){\usebox{\plotpoint}}
\put(576.0,143.0){\usebox{\plotpoint}}
\put(576.0,143.0){\usebox{\plotpoint}}
\put(577,143.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,143.0){\usebox{\plotpoint}}
\put(578,144.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,145.0){\usebox{\plotpoint}}
\put(579,146.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580.0,144.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(580.0,144.0){\usebox{\plotpoint}}
\put(581.0,143.0){\usebox{\plotpoint}}
\put(581.0,143.0){\usebox{\plotpoint}}
\put(582.0,143.0){\usebox{\plotpoint}}
\put(582.0,144.0){\usebox{\plotpoint}}
\put(583,144.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584,145.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,145.0){\usebox{\plotpoint}}
\put(585,147){\usebox{\plotpoint}}
\put(585.0,147.0){\usebox{\plotpoint}}
\put(585.67,146){\rule{0.400pt}{0.723pt}}
\multiput(585.17,146.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(586.0,146.0){\usebox{\plotpoint}}
\put(587,146.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.67,144){\rule{0.400pt}{0.964pt}}
\multiput(587.17,146.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(587.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589.0,144.0){\usebox{\plotpoint}}
\put(590,144.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,145.0){\usebox{\plotpoint}}
\put(590.67,146){\rule{0.400pt}{0.482pt}}
\multiput(590.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592,146){\usebox{\plotpoint}}
\put(592,144.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,145){\usebox{\plotpoint}}
\put(593.0,145.0){\usebox{\plotpoint}}
\put(593.67,143){\rule{0.400pt}{0.482pt}}
\multiput(593.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(594.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595,141.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596,143.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.67,144){\rule{0.400pt}{0.482pt}}
\multiput(596.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.0,145.0){\usebox{\plotpoint}}
\put(598.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(598.67,144){\rule{0.400pt}{0.482pt}}
\multiput(598.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598.0,146.0){\usebox{\plotpoint}}
\put(600,143.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,144.0){\usebox{\plotpoint}}
\put(601,144){\usebox{\plotpoint}}
\put(601,143.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,143.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,144.0){\usebox{\plotpoint}}
\put(603.0,145.0){\usebox{\plotpoint}}
\put(604.0,145.0){\usebox{\plotpoint}}
\put(604.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(606,146.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,146.0){\usebox{\plotpoint}}
\put(607,144.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.0,145.0){\usebox{\plotpoint}}
\put(609,144.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,145.0){\usebox{\plotpoint}}
\put(610.0,146.0){\usebox{\plotpoint}}
\put(610.0,147.0){\usebox{\plotpoint}}
\put(611,144.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.0,145.0){\usebox{\plotpoint}}
\put(613,144.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,145.0){\usebox{\plotpoint}}
\put(613.67,145){\rule{0.400pt}{0.482pt}}
\multiput(613.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,146.0){\usebox{\plotpoint}}
\put(615,145){\usebox{\plotpoint}}
\put(615,144.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.67,143){\rule{0.400pt}{0.482pt}}
\multiput(615.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.67,143){\rule{0.400pt}{0.482pt}}
\multiput(616.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,145.0){\usebox{\plotpoint}}
\put(617.67,146){\rule{0.400pt}{0.723pt}}
\multiput(617.17,146.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(618.0,145.0){\usebox{\plotpoint}}
\put(618.67,147){\rule{0.400pt}{0.482pt}}
\multiput(618.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.0,148.0){\usebox{\plotpoint}}
\put(620.0,148.0){\usebox{\plotpoint}}
\put(621.0,147.0){\usebox{\plotpoint}}
\put(621.0,147.0){\usebox{\plotpoint}}
\put(622,146.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,147.0){\usebox{\plotpoint}}
\put(623,147){\usebox{\plotpoint}}
\put(623,145.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,143.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,145.0){\usebox{\plotpoint}}
\put(625,144){\usebox{\plotpoint}}
\put(625.0,144.0){\usebox{\plotpoint}}
\put(626,144.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,144.0){\usebox{\plotpoint}}
\put(627,146){\usebox{\plotpoint}}
\put(627,144.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,145){\usebox{\plotpoint}}
\put(628.0,145.0){\usebox{\plotpoint}}
\put(629.0,145.0){\usebox{\plotpoint}}
\put(630,145.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,146.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,146.0){\usebox{\plotpoint}}
\put(632.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(632.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(634,146.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635,142.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(636,145.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.67,145){\rule{0.400pt}{0.482pt}}
\multiput(637.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.0,145.0){\usebox{\plotpoint}}
\put(639,147){\usebox{\plotpoint}}
\put(638.67,145){\rule{0.400pt}{0.482pt}}
\multiput(638.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639.67,146){\rule{0.400pt}{0.482pt}}
\multiput(639.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.0,145.0){\usebox{\plotpoint}}
\put(641,145.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,147.0){\usebox{\plotpoint}}
\put(642,146){\usebox{\plotpoint}}
\put(642.0,146.0){\usebox{\plotpoint}}
\put(642.67,145){\rule{0.400pt}{0.482pt}}
\multiput(642.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643.0,145.0){\usebox{\plotpoint}}
\put(644,147){\usebox{\plotpoint}}
\put(644.0,147.0){\usebox{\plotpoint}}
\put(644.67,147){\rule{0.400pt}{0.482pt}}
\multiput(644.17,148.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.0,147.0){\usebox{\plotpoint}}
\put(647,147.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,147.0){\usebox{\plotpoint}}
\put(648,149){\usebox{\plotpoint}}
\put(648.0,149.0){\usebox{\plotpoint}}
\put(649,147.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,148.0){\usebox{\plotpoint}}
\put(650.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(650.0,147.0){\usebox{\plotpoint}}
\put(651,146.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,147.0){\usebox{\plotpoint}}
\put(652.0,146.0){\usebox{\plotpoint}}
\put(652.0,146.0){\usebox{\plotpoint}}
\put(653,144.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,145.0){\usebox{\plotpoint}}
\put(654,142.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654.67,141){\rule{0.400pt}{0.482pt}}
\multiput(654.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(656,144.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(657,145.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,146.0){\usebox{\plotpoint}}
\put(657.67,144){\rule{0.400pt}{0.723pt}}
\multiput(657.17,145.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(658.0,146.0){\usebox{\plotpoint}}
\put(659.0,144.0){\usebox{\plotpoint}}
\put(660,144.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,145.0){\usebox{\plotpoint}}
\put(661,146){\usebox{\plotpoint}}
\put(661,145.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,147){\usebox{\plotpoint}}
\put(661.67,145){\rule{0.400pt}{0.482pt}}
\multiput(661.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(663,145){\usebox{\plotpoint}}
\put(663,143.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,146.0){\usebox{\plotpoint}}
\put(665,145.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,146.0){\usebox{\plotpoint}}
\put(666,146){\usebox{\plotpoint}}
\put(666.67,144){\rule{0.400pt}{0.482pt}}
\multiput(666.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666.0,146.0){\usebox{\plotpoint}}
\put(667.67,145){\rule{0.400pt}{0.482pt}}
\multiput(667.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668.0,144.0){\usebox{\plotpoint}}
\put(669,147){\usebox{\plotpoint}}
\put(669,145.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,146){\usebox{\plotpoint}}
\put(670,144.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,145){\usebox{\plotpoint}}
\put(671,143.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,143.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,144.0){\usebox{\plotpoint}}
\put(673.0,143.0){\usebox{\plotpoint}}
\put(673.67,143){\rule{0.400pt}{0.723pt}}
\multiput(673.17,143.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(673.0,143.0){\usebox{\plotpoint}}
\put(675.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677.0,146.0){\usebox{\plotpoint}}
\put(677.0,147.0){\usebox{\plotpoint}}
\put(678.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(680.0,147.0){\usebox{\plotpoint}}
\put(681.0,146.0){\usebox{\plotpoint}}
\put(681.0,146.0){\usebox{\plotpoint}}
\put(682,146.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,146.0){\usebox{\plotpoint}}
\put(683,148){\usebox{\plotpoint}}
\put(682.67,146){\rule{0.400pt}{0.482pt}}
\multiput(682.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684,146){\usebox{\plotpoint}}
\put(684.0,146.0){\usebox{\plotpoint}}
\put(685,144.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,145.0){\usebox{\plotpoint}}
\put(686.0,145.0){\usebox{\plotpoint}}
\put(686.0,145.0){\usebox{\plotpoint}}
\put(686.67,144){\rule{0.400pt}{0.482pt}}
\multiput(686.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687.0,145.0){\usebox{\plotpoint}}
\put(688,143.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,144.0){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}
\begin{picture}(900,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-1}}
\put(819.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,201){\makebox(0,0)[r]{-0.5}}
\put(819.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,271){\makebox(0,0)[r]{ 0}}
\put(819.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{ 0.5}}
\put(819.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,410){\makebox(0,0)[r]{ 1}}
\put(819.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,90){\makebox(0,0){ 1}}
\put(305.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438,90){\makebox(0,0){ 2}}
\put(438.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,90){\makebox(0,0){ 3}}
\put(572.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,90){\makebox(0,0){ 4}}
\put(705.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,90){\makebox(0,0){ 5}}
\put(839.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(30,270){\makebox(0,0){$Q_a$, $Q_b$}}
\put(220,350){\makebox(0,0){(a)}}
\put(505,29){\makebox(0,0){$T$}}
\put(772,270){\makebox(0,0){$\bullet$}}
\put(766,271){\makebox(0,0){$\bullet$}}
\put(759,271){\makebox(0,0){$\bullet$}}
\put(752,270){\makebox(0,0){$\bullet$}}
\put(745,270){\makebox(0,0){$\bullet$}}
\put(739,270){\makebox(0,0){$\bullet$}}
\put(732,271){\makebox(0,0){$\bullet$}}
\put(725,270){\makebox(0,0){$\bullet$}}
\put(719,271){\makebox(0,0){$\bullet$}}
\put(712,270){\makebox(0,0){$\bullet$}}
\put(705,270){\makebox(0,0){$\bullet$}}
\put(699,270){\makebox(0,0){$\bullet$}}
\put(692,271){\makebox(0,0){$\bullet$}}
\put(685,271){\makebox(0,0){$\bullet$}}
\put(679,270){\makebox(0,0){$\bullet$}}
\put(672,271){\makebox(0,0){$\bullet$}}
\put(665,270){\makebox(0,0){$\bullet$}}
\put(659,271){\makebox(0,0){$\bullet$}}
\put(652,272){\makebox(0,0){$\bullet$}}
\put(645,251){\makebox(0,0){$\bullet$}}
\put(639,211){\makebox(0,0){$\bullet$}}
\put(632,203){\makebox(0,0){$\bullet$}}
\put(625,197){\makebox(0,0){$\bullet$}}
\put(619,192){\makebox(0,0){$\bullet$}}
\put(612,187){\makebox(0,0){$\bullet$}}
\put(605,183){\makebox(0,0){$\bullet$}}
\put(599,180){\makebox(0,0){$\bullet$}}
\put(592,177){\makebox(0,0){$\bullet$}}
\put(585,174){\makebox(0,0){$\bullet$}}
\put(578,171){\makebox(0,0){$\bullet$}}
\put(572,168){\makebox(0,0){$\bullet$}}
\put(565,166){\makebox(0,0){$\bullet$}}
\put(558,164){\makebox(0,0){$\bullet$}}
\put(552,162){\makebox(0,0){$\bullet$}}
\put(545,160){\makebox(0,0){$\bullet$}}
\put(538,158){\makebox(0,0){$\bullet$}}
\put(532,156){\makebox(0,0){$\bullet$}}
\put(525,154){\makebox(0,0){$\bullet$}}
\put(518,153){\makebox(0,0){$\bullet$}}
\put(512,151){\makebox(0,0){$\bullet$}}
\put(505,150){\makebox(0,0){$\bullet$}}
\put(498,148){\makebox(0,0){$\bullet$}}
\put(492,147){\makebox(0,0){$\bullet$}}
\put(485,146){\makebox(0,0){$\bullet$}}
\put(478,144){\makebox(0,0){$\bullet$}}
\put(472,143){\makebox(0,0){$\bullet$}}
\put(465,142){\makebox(0,0){$\bullet$}}
\put(458,141){\makebox(0,0){$\bullet$}}
\put(772,271){\makebox(0,0){$\circ$}}
\put(766,270){\makebox(0,0){$\circ$}}
\put(759,270){\makebox(0,0){$\circ$}}
\put(752,270){\makebox(0,0){$\circ$}}
\put(745,271){\makebox(0,0){$\circ$}}
\put(739,271){\makebox(0,0){$\circ$}}
\put(732,270){\makebox(0,0){$\circ$}}
\put(725,271){\makebox(0,0){$\circ$}}
\put(719,270){\makebox(0,0){$\circ$}}
\put(712,271){\makebox(0,0){$\circ$}}
\put(705,271){\makebox(0,0){$\circ$}}
\put(699,271){\makebox(0,0){$\circ$}}
\put(692,270){\makebox(0,0){$\circ$}}
\put(685,270){\makebox(0,0){$\circ$}}
\put(679,271){\makebox(0,0){$\circ$}}
\put(672,270){\makebox(0,0){$\circ$}}
\put(665,271){\makebox(0,0){$\circ$}}
\put(659,270){\makebox(0,0){$\circ$}}
\put(652,269){\makebox(0,0){$\circ$}}
\put(645,290){\makebox(0,0){$\circ$}}
\put(639,330){\makebox(0,0){$\circ$}}
\put(632,338){\makebox(0,0){$\circ$}}
\put(625,344){\makebox(0,0){$\circ$}}
\put(619,349){\makebox(0,0){$\circ$}}
\put(612,354){\makebox(0,0){$\circ$}}
\put(605,358){\makebox(0,0){$\circ$}}
\put(599,361){\makebox(0,0){$\circ$}}
\put(592,364){\makebox(0,0){$\circ$}}
\put(585,367){\makebox(0,0){$\circ$}}
\put(578,370){\makebox(0,0){$\circ$}}
\put(572,373){\makebox(0,0){$\circ$}}
\put(565,375){\makebox(0,0){$\circ$}}
\put(558,377){\makebox(0,0){$\circ$}}
\put(552,379){\makebox(0,0){$\circ$}}
\put(545,381){\makebox(0,0){$\circ$}}
\put(538,383){\makebox(0,0){$\circ$}}
\put(532,385){\makebox(0,0){$\circ$}}
\put(525,387){\makebox(0,0){$\circ$}}
\put(518,388){\makebox(0,0){$\circ$}}
\put(512,390){\makebox(0,0){$\circ$}}
\put(505,391){\makebox(0,0){$\circ$}}
\put(498,393){\makebox(0,0){$\circ$}}
\put(492,394){\makebox(0,0){$\circ$}}
\put(485,395){\makebox(0,0){$\circ$}}
\put(478,397){\makebox(0,0){$\circ$}}
\put(472,398){\makebox(0,0){$\circ$}}
\put(465,399){\makebox(0,0){$\circ$}}
\put(458,400){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(839,271){\makebox(0,0){$\triangle$}}
\put(832,271){\makebox(0,0){$\triangle$}}
\put(826,271){\makebox(0,0){$\triangle$}}
\put(819,270){\makebox(0,0){$\triangle$}}
\put(812,271){\makebox(0,0){$\triangle$}}
\put(806,270){\makebox(0,0){$\triangle$}}
\put(799,271){\makebox(0,0){$\triangle$}}
\put(792,270){\makebox(0,0){$\triangle$}}
\put(786,270){\makebox(0,0){$\triangle$}}
\put(779,272){\makebox(0,0){$\triangle$}}
\put(772,272){\makebox(0,0){$\triangle$}}
\put(766,264){\makebox(0,0){$\triangle$}}
\put(759,267){\makebox(0,0){$\triangle$}}
\put(752,223){\makebox(0,0){$\triangle$}}
\put(745,340){\makebox(0,0){$\triangle$}}
\put(739,347){\makebox(0,0){$\triangle$}}
\put(732,353){\makebox(0,0){$\triangle$}}
\put(725,358){\makebox(0,0){$\triangle$}}
\put(719,363){\makebox(0,0){$\triangle$}}
\put(712,366){\makebox(0,0){$\triangle$}}
\put(705,370){\makebox(0,0){$\triangle$}}
\put(699,373){\makebox(0,0){$\triangle$}}
\put(692,375){\makebox(0,0){$\triangle$}}
\put(685,378){\makebox(0,0){$\triangle$}}
\put(679,380){\makebox(0,0){$\triangle$}}
\put(672,382){\makebox(0,0){$\triangle$}}
\put(665,384){\makebox(0,0){$\triangle$}}
\put(659,386){\makebox(0,0){$\triangle$}}
\put(652,388){\makebox(0,0){$\triangle$}}
\put(645,389){\makebox(0,0){$\triangle$}}
\put(639,391){\makebox(0,0){$\triangle$}}
\put(632,392){\makebox(0,0){$\triangle$}}
\put(625,393){\makebox(0,0){$\triangle$}}
\put(619,395){\makebox(0,0){$\triangle$}}
\put(612,396){\makebox(0,0){$\triangle$}}
\put(605,397){\makebox(0,0){$\triangle$}}
\put(599,398){\makebox(0,0){$\triangle$}}
\put(592,399){\makebox(0,0){$\triangle$}}
\put(585,400){\makebox(0,0){$\triangle$}}
\put(578,400){\makebox(0,0){$\triangle$}}
\put(572,401){\makebox(0,0){$\triangle$}}
\put(565,402){\makebox(0,0){$\triangle$}}
\put(558,402){\makebox(0,0){$\triangle$}}
\put(552,403){\makebox(0,0){$\triangle$}}
\put(545,404){\makebox(0,0){$\triangle$}}
\put(538,404){\makebox(0,0){$\triangle$}}
\put(532,405){\makebox(0,0){$\triangle$}}
\put(525,405){\makebox(0,0){$\triangle$}}
\put(518,406){\makebox(0,0){$\triangle$}}
\put(512,406){\makebox(0,0){$\triangle$}}
\put(505,406){\makebox(0,0){$\triangle$}}
\put(498,407){\makebox(0,0){$\triangle$}}
\put(492,407){\makebox(0,0){$\triangle$}}
\put(485,407){\makebox(0,0){$\triangle$}}
\put(478,408){\makebox(0,0){$\triangle$}}
\put(472,408){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(839,270){\makebox(0,0){$\blacktriangle$}}
\put(832,270){\makebox(0,0){$\blacktriangle$}}
\put(826,270){\makebox(0,0){$\blacktriangle$}}
\put(819,271){\makebox(0,0){$\blacktriangle$}}
\put(812,270){\makebox(0,0){$\blacktriangle$}}
\put(806,271){\makebox(0,0){$\blacktriangle$}}
\put(799,270){\makebox(0,0){$\blacktriangle$}}
\put(792,271){\makebox(0,0){$\blacktriangle$}}
\put(786,271){\makebox(0,0){$\blacktriangle$}}
\put(779,269){\makebox(0,0){$\blacktriangle$}}
\put(772,269){\makebox(0,0){$\blacktriangle$}}
\put(766,277){\makebox(0,0){$\blacktriangle$}}
\put(759,274){\makebox(0,0){$\blacktriangle$}}
\put(752,318){\makebox(0,0){$\blacktriangle$}}
\put(745,201){\makebox(0,0){$\blacktriangle$}}
\put(739,194){\makebox(0,0){$\blacktriangle$}}
\put(732,188){\makebox(0,0){$\blacktriangle$}}
\put(725,183){\makebox(0,0){$\blacktriangle$}}
\put(719,178){\makebox(0,0){$\blacktriangle$}}
\put(712,175){\makebox(0,0){$\blacktriangle$}}
\put(705,171){\makebox(0,0){$\blacktriangle$}}
\put(699,168){\makebox(0,0){$\blacktriangle$}}
\put(692,166){\makebox(0,0){$\blacktriangle$}}
\put(685,163){\makebox(0,0){$\blacktriangle$}}
\put(679,161){\makebox(0,0){$\blacktriangle$}}
\put(672,159){\makebox(0,0){$\blacktriangle$}}
\put(665,157){\makebox(0,0){$\blacktriangle$}}
\put(659,155){\makebox(0,0){$\blacktriangle$}}
\put(652,153){\makebox(0,0){$\blacktriangle$}}
\put(645,152){\makebox(0,0){$\blacktriangle$}}
\put(639,150){\makebox(0,0){$\blacktriangle$}}
\put(632,149){\makebox(0,0){$\blacktriangle$}}
\put(625,148){\makebox(0,0){$\blacktriangle$}}
\put(619,146){\makebox(0,0){$\blacktriangle$}}
\put(612,145){\makebox(0,0){$\blacktriangle$}}
\put(605,144){\makebox(0,0){$\blacktriangle$}}
\put(599,143){\makebox(0,0){$\blacktriangle$}}
\put(592,142){\makebox(0,0){$\blacktriangle$}}
\put(585,141){\makebox(0,0){$\blacktriangle$}}
\put(578,141){\makebox(0,0){$\blacktriangle$}}
\put(572,140){\makebox(0,0){$\blacktriangle$}}
\put(565,139){\makebox(0,0){$\blacktriangle$}}
\put(558,139){\makebox(0,0){$\blacktriangle$}}
\put(552,138){\makebox(0,0){$\blacktriangle$}}
\put(545,137){\makebox(0,0){$\blacktriangle$}}
\put(538,137){\makebox(0,0){$\blacktriangle$}}
\put(532,136){\makebox(0,0){$\blacktriangle$}}
\put(525,136){\makebox(0,0){$\blacktriangle$}}
\put(518,135){\makebox(0,0){$\blacktriangle$}}
\put(512,135){\makebox(0,0){$\blacktriangle$}}
\put(505,135){\makebox(0,0){$\blacktriangle$}}
\put(498,134){\makebox(0,0){$\blacktriangle$}}
\put(492,134){\makebox(0,0){$\blacktriangle$}}
\put(485,134){\makebox(0,0){$\blacktriangle$}}
\put(478,133){\makebox(0,0){$\blacktriangle$}}
\put(472,133){\makebox(0,0){$\blacktriangle$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\end{picture}

\begin{picture}(900,450)(0,0)
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(819.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,159){\makebox(0,0)[r]{ 0.1}}
\put(819.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,187){\makebox(0,0)[r]{ 0.2}}
\put(819.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,215){\makebox(0,0)[r]{ 0.3}}
\put(819.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,243){\makebox(0,0)[r]{ 0.4}}
\put(819.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,271){\makebox(0,0)[r]{ 0.5}}
\put(819.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,298){\makebox(0,0)[r]{ 0.6}}
\put(819.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,326){\makebox(0,0)[r]{ 0.7}}
\put(819.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,354){\makebox(0,0)[r]{ 0.8}}
\put(819.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,382){\makebox(0,0)[r]{ 0.9}}
\put(819.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,410){\makebox(0,0)[r]{ 1}}
\put(819.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,90){\makebox(0,0){ 1}}
\put(305.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438,90){\makebox(0,0){ 2}}
\put(438.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,90){\makebox(0,0){ 3}}
\put(572.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,90){\makebox(0,0){ 4}}
\put(705.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,90){\makebox(0,0){ 5}}
\put(839.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(30,270){\makebox(0,0){$Q_s$}}
\put(220,350){\makebox(0,0){(b)}}
\put(505,29){\makebox(0,0){$T$}}
\put(839,131){\usebox{\plotpoint}}
\put(786,131.17){\rule{1.300pt}{0.400pt}}
\multiput(789.30,130.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(779,132.67){\rule{1.686pt}{0.400pt}}
\multiput(782.50,132.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(772,132.67){\rule{1.686pt}{0.400pt}}
\multiput(775.50,133.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(770.93,133.00)(-0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(771.17,133.00)(-6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(763.26,142.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(764.63,143.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(757.93,139.00)(-0.485,6.671){11}{\rule{0.117pt}{5.129pt}}
\multiput(758.17,139.00)(-7.000,77.355){2}{\rule{0.400pt}{2.564pt}}
\multiput(750.93,227.00)(-0.485,3.239){11}{\rule{0.117pt}{2.557pt}}
\multiput(751.17,227.00)(-7.000,37.693){2}{\rule{0.400pt}{1.279pt}}
\multiput(743.93,270.00)(-0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(744.17,270.00)(-6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(737.93,285.00)(-0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(738.17,285.00)(-7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(730.93,297.00)(-0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(731.17,297.00)(-7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(723.93,307.00)(-0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(724.17,307.00)(-6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(717.93,315.00)(-0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(718.17,315.00)(-7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(709.92,323.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(710.96,322.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(702.92,330.59)(-0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(703.96,329.17)(-4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(696.26,336.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(697.63,335.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(689.26,341.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(690.63,340.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(682.09,346.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(683.55,345.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(676.26,350.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(677.63,349.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(668.68,355.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(670.34,354.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(661.26,359.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(663.13,358.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(654.71,362.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(656.86,361.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(648.68,365.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(650.34,364.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(639,369.17){\rule{1.300pt}{0.400pt}}
\multiput(642.30,368.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(634.71,371.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(636.86,370.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(627.71,374.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(629.86,373.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(619,377.17){\rule{1.300pt}{0.400pt}}
\multiput(622.30,376.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(612,379.17){\rule{1.500pt}{0.400pt}}
\multiput(615.89,378.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(607.71,381.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(609.86,380.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(599,383.67){\rule{1.445pt}{0.400pt}}
\multiput(602.00,383.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(592,385.17){\rule{1.500pt}{0.400pt}}
\multiput(595.89,384.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(585,387.17){\rule{1.500pt}{0.400pt}}
\multiput(588.89,386.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(578,389.17){\rule{1.500pt}{0.400pt}}
\multiput(581.89,388.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(572,390.67){\rule{1.445pt}{0.400pt}}
\multiput(575.00,390.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(565,392.17){\rule{1.500pt}{0.400pt}}
\multiput(568.89,391.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(558,393.67){\rule{1.686pt}{0.400pt}}
\multiput(561.50,393.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(552,394.67){\rule{1.445pt}{0.400pt}}
\multiput(555.00,394.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(545,395.67){\rule{1.686pt}{0.400pt}}
\multiput(548.50,395.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(538,397.17){\rule{1.500pt}{0.400pt}}
\multiput(541.89,396.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(532,398.67){\rule{1.445pt}{0.400pt}}
\multiput(535.00,398.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(525,399.67){\rule{1.686pt}{0.400pt}}
\multiput(528.50,399.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(792.0,131.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(512,400.67){\rule{1.445pt}{0.400pt}}
\multiput(515.00,400.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(505,401.67){\rule{1.686pt}{0.400pt}}
\multiput(508.50,401.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(498,402.67){\rule{1.686pt}{0.400pt}}
\multiput(501.50,402.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(518.0,401.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(485,403.67){\rule{1.686pt}{0.400pt}}
\multiput(488.50,403.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(478,404.67){\rule{1.686pt}{0.400pt}}
\multiput(481.50,404.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(492.0,404.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(839,131){\makebox(0,0){$\bullet$}}
\put(832,131){\makebox(0,0){$\bullet$}}
\put(826,131){\makebox(0,0){$\bullet$}}
\put(819,131){\makebox(0,0){$\bullet$}}
\put(812,131){\makebox(0,0){$\bullet$}}
\put(806,131){\makebox(0,0){$\bullet$}}
\put(799,131){\makebox(0,0){$\bullet$}}
\put(792,131){\makebox(0,0){$\bullet$}}
\put(786,133){\makebox(0,0){$\bullet$}}
\put(779,134){\makebox(0,0){$\bullet$}}
\put(772,133){\makebox(0,0){$\bullet$}}
\put(766,144){\makebox(0,0){$\bullet$}}
\put(759,139){\makebox(0,0){$\bullet$}}
\put(752,227){\makebox(0,0){$\bullet$}}
\put(745,270){\makebox(0,0){$\bullet$}}
\put(739,285){\makebox(0,0){$\bullet$}}
\put(732,297){\makebox(0,0){$\bullet$}}
\put(725,307){\makebox(0,0){$\bullet$}}
\put(719,315){\makebox(0,0){$\bullet$}}
\put(712,323){\makebox(0,0){$\bullet$}}
\put(705,330){\makebox(0,0){$\bullet$}}
\put(699,336){\makebox(0,0){$\bullet$}}
\put(692,341){\makebox(0,0){$\bullet$}}
\put(685,346){\makebox(0,0){$\bullet$}}
\put(679,350){\makebox(0,0){$\bullet$}}
\put(672,355){\makebox(0,0){$\bullet$}}
\put(665,359){\makebox(0,0){$\bullet$}}
\put(659,362){\makebox(0,0){$\bullet$}}
\put(652,365){\makebox(0,0){$\bullet$}}
\put(645,369){\makebox(0,0){$\bullet$}}
\put(639,371){\makebox(0,0){$\bullet$}}
\put(632,374){\makebox(0,0){$\bullet$}}
\put(625,377){\makebox(0,0){$\bullet$}}
\put(619,379){\makebox(0,0){$\bullet$}}
\put(612,381){\makebox(0,0){$\bullet$}}
\put(605,384){\makebox(0,0){$\bullet$}}
\put(599,385){\makebox(0,0){$\bullet$}}
\put(592,387){\makebox(0,0){$\bullet$}}
\put(585,389){\makebox(0,0){$\bullet$}}
\put(578,391){\makebox(0,0){$\bullet$}}
\put(572,392){\makebox(0,0){$\bullet$}}
\put(565,394){\makebox(0,0){$\bullet$}}
\put(558,395){\makebox(0,0){$\bullet$}}
\put(552,396){\makebox(0,0){$\bullet$}}
\put(545,397){\makebox(0,0){$\bullet$}}
\put(538,399){\makebox(0,0){$\bullet$}}
\put(532,400){\makebox(0,0){$\bullet$}}
\put(525,401){\makebox(0,0){$\bullet$}}
\put(518,401){\makebox(0,0){$\bullet$}}
\put(512,402){\makebox(0,0){$\bullet$}}
\put(505,403){\makebox(0,0){$\bullet$}}
\put(498,404){\makebox(0,0){$\bullet$}}
\put(492,404){\makebox(0,0){$\bullet$}}
\put(485,405){\makebox(0,0){$\bullet$}}
\put(478,406){\makebox(0,0){$\bullet$}}
\put(472,406){\makebox(0,0){$\bullet$}}
\put(472.0,406.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(772,131){\usebox{\plotpoint}}
\put(772.00,131.00){\usebox{\plotpoint}}
\put(751.24,131.00){\usebox{\plotpoint}}
\put(730.49,131.00){\usebox{\plotpoint}}
\put(709.73,131.00){\usebox{\plotpoint}}
\put(688.98,131.00){\usebox{\plotpoint}}
\put(668.58,132.51){\usebox{\plotpoint}}
\multiput(652,134)(-4.070,20.352){2}{\usebox{\plotpoint}}
\multiput(645,169)(-1.552,20.697){4}{\usebox{\plotpoint}}
\put(633.95,260.54){\usebox{\plotpoint}}
\put(624.46,278.99){\usebox{\plotpoint}}
\put(613.26,296.38){\usebox{\plotpoint}}
\put(599.27,311.69){\usebox{\plotpoint}}
\put(584.01,325.71){\usebox{\plotpoint}}
\put(567.47,338.23){\usebox{\plotpoint}}
\put(550.30,349.73){\usebox{\plotpoint}}
\put(532.24,359.84){\usebox{\plotpoint}}
\put(513.64,368.90){\usebox{\plotpoint}}
\put(494.53,376.74){\usebox{\plotpoint}}
\put(475.12,383.96){\usebox{\plotpoint}}
\put(458,390){\usebox{\plotpoint}}
\put(772,131){\makebox(0,0){$\circ$}}
\put(766,131){\makebox(0,0){$\circ$}}
\put(759,131){\makebox(0,0){$\circ$}}
\put(752,131){\makebox(0,0){$\circ$}}
\put(745,131){\makebox(0,0){$\circ$}}
\put(739,131){\makebox(0,0){$\circ$}}
\put(732,131){\makebox(0,0){$\circ$}}
\put(725,131){\makebox(0,0){$\circ$}}
\put(719,131){\makebox(0,0){$\circ$}}
\put(712,131){\makebox(0,0){$\circ$}}
\put(705,131){\makebox(0,0){$\circ$}}
\put(699,131){\makebox(0,0){$\circ$}}
\put(692,131){\makebox(0,0){$\circ$}}
\put(685,131){\makebox(0,0){$\circ$}}
\put(679,133){\makebox(0,0){$\circ$}}
\put(672,133){\makebox(0,0){$\circ$}}
\put(665,132){\makebox(0,0){$\circ$}}
\put(659,133){\makebox(0,0){$\circ$}}
\put(652,134){\makebox(0,0){$\circ$}}
\put(645,169){\makebox(0,0){$\circ$}}
\put(639,249){\makebox(0,0){$\circ$}}
\put(632,265){\makebox(0,0){$\circ$}}
\put(625,278){\makebox(0,0){$\circ$}}
\put(619,289){\makebox(0,0){$\circ$}}
\put(612,298){\makebox(0,0){$\circ$}}
\put(605,305){\makebox(0,0){$\circ$}}
\put(599,312){\makebox(0,0){$\circ$}}
\put(592,319){\makebox(0,0){$\circ$}}
\put(585,325){\makebox(0,0){$\circ$}}
\put(578,330){\makebox(0,0){$\circ$}}
\put(572,335){\makebox(0,0){$\circ$}}
\put(565,340){\makebox(0,0){$\circ$}}
\put(558,344){\makebox(0,0){$\circ$}}
\put(552,349){\makebox(0,0){$\circ$}}
\put(545,352){\makebox(0,0){$\circ$}}
\put(538,356){\makebox(0,0){$\circ$}}
\put(532,360){\makebox(0,0){$\circ$}}
\put(525,363){\makebox(0,0){$\circ$}}
\put(518,366){\makebox(0,0){$\circ$}}
\put(512,370){\makebox(0,0){$\circ$}}
\put(505,373){\makebox(0,0){$\circ$}}
\put(498,375){\makebox(0,0){$\circ$}}
\put(492,378){\makebox(0,0){$\circ$}}
\put(485,381){\makebox(0,0){$\circ$}}
\put(478,383){\makebox(0,0){$\circ$}}
\put(472,385){\makebox(0,0){$\circ$}}
\put(465,388){\makebox(0,0){$\circ$}}
\put(458,390){\makebox(0,0){$\circ$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\end{picture}

\begin{picture}(900,450)(0,0)
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-5}}
\put(819.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,156){\makebox(0,0)[r]{-4.5}}
\put(819.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,182){\makebox(0,0)[r]{-4}}
\put(819.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,207){\makebox(0,0)[r]{-3.5}}
\put(819.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,232){\makebox(0,0)[r]{-3}}
\put(819.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,258){\makebox(0,0)[r]{-2.5}}
\put(819.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,283){\makebox(0,0)[r]{-2}}
\put(819.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,309){\makebox(0,0)[r]{-1.5}}
\put(819.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,334){\makebox(0,0)[r]{-1}}
\put(819.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,359){\makebox(0,0)[r]{-0.5}}
\put(819.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,385){\makebox(0,0)[r]{ 0}}
\put(819.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,410){\makebox(0,0)[r]{ 0.5}}
\put(819.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,90){\makebox(0,0){ 1}}
\put(305.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438,90){\makebox(0,0){ 2}}
\put(438.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,90){\makebox(0,0){ 3}}
\put(572.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,90){\makebox(0,0){ 4}}
\put(705.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,90){\makebox(0,0){ 5}}
\put(839.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(30,270){\makebox(0,0){${{dQ_s} \over {dT}}$}}
\put(220,350){\makebox(0,0){(c)}}
\put(505,29){\makebox(0,0){$T$}}
\put(832,384){\usebox{\plotpoint}}
\put(826,383.67){\rule{1.445pt}{0.400pt}}
\multiput(829.00,383.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(812,383.67){\rule{1.686pt}{0.400pt}}
\multiput(815.50,384.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(819.0,385.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(799,383.67){\rule{1.686pt}{0.400pt}}
\multiput(802.50,383.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(794.71,383.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(796.86,384.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(786,380.67){\rule{1.445pt}{0.400pt}}
\multiput(789.00,381.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(781.71,381.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(783.86,380.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(777.93,379.08)(-0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(778.17,381.54)(-7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(770.93,365.00)(-0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(771.17,365.00)(-6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(764.93,341.38)(-0.485,-10.638){11}{\rule{0.117pt}{8.100pt}}
\multiput(765.17,358.19)(-7.000,-123.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(757.93,213.24)(-0.485,-6.824){11}{\rule{0.117pt}{5.243pt}}
\multiput(758.17,224.12)(-7.000,-79.118){2}{\rule{0.400pt}{2.621pt}}
\multiput(750.93,145.00)(-0.485,10.180){11}{\rule{0.117pt}{7.757pt}}
\multiput(751.17,145.00)(-7.000,117.900){2}{\rule{0.400pt}{3.879pt}}
\multiput(743.93,279.00)(-0.482,5.192){9}{\rule{0.116pt}{3.967pt}}
\multiput(744.17,279.00)(-6.000,49.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(737.93,337.00)(-0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(738.17,337.00)(-7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(729.26,345.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(730.63,344.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(722.92,350.59)(-0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(723.96,349.17)(-4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(714.71,356.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(716.86,355.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(707.71,359.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(709.86,358.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(699,362.17){\rule{1.300pt}{0.400pt}}
\multiput(702.30,361.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(692,364.17){\rule{1.500pt}{0.400pt}}
\multiput(695.89,363.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(685,365.67){\rule{1.686pt}{0.400pt}}
\multiput(688.50,365.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(679,367.17){\rule{1.300pt}{0.400pt}}
\multiput(682.30,366.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(672,368.67){\rule{1.686pt}{0.400pt}}
\multiput(675.50,368.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(665,369.67){\rule{1.686pt}{0.400pt}}
\multiput(668.50,369.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(659,370.67){\rule{1.445pt}{0.400pt}}
\multiput(662.00,370.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(652,371.67){\rule{1.686pt}{0.400pt}}
\multiput(655.50,371.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(645,372.67){\rule{1.686pt}{0.400pt}}
\multiput(648.50,372.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(806.0,384.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(632,373.67){\rule{1.686pt}{0.400pt}}
\multiput(635.50,373.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(625,374.67){\rule{1.686pt}{0.400pt}}
\multiput(628.50,374.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(639.0,374.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(612,375.67){\rule{1.686pt}{0.400pt}}
\multiput(615.50,375.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(619.0,376.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(599,376.67){\rule{1.445pt}{0.400pt}}
\multiput(602.00,376.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(605.0,377.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(578,377.67){\rule{1.686pt}{0.400pt}}
\multiput(581.50,377.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(585.0,378.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(565,378.67){\rule{1.686pt}{0.400pt}}
\multiput(568.50,378.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(572.0,379.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(545,379.67){\rule{1.686pt}{0.400pt}}
\multiput(548.50,379.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(552.0,380.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(518,380.67){\rule{1.686pt}{0.400pt}}
\multiput(521.50,380.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(525.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485,381.67){\rule{1.686pt}{0.400pt}}
\multiput(488.50,381.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(492.0,382.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(832,384){\makebox(0,0){$\bullet$}}
\put(826,385){\makebox(0,0){$\bullet$}}
\put(819,385){\makebox(0,0){$\bullet$}}
\put(812,384){\makebox(0,0){$\bullet$}}
\put(806,384){\makebox(0,0){$\bullet$}}
\put(799,385){\makebox(0,0){$\bullet$}}
\put(792,382){\makebox(0,0){$\bullet$}}
\put(786,381){\makebox(0,0){$\bullet$}}
\put(779,384){\makebox(0,0){$\bullet$}}
\put(772,365){\makebox(0,0){$\bullet$}}
\put(766,375){\makebox(0,0){$\bullet$}}
\put(759,235){\makebox(0,0){$\bullet$}}
\put(752,145){\makebox(0,0){$\bullet$}}
\put(745,279){\makebox(0,0){$\bullet$}}
\put(739,337){\makebox(0,0){$\bullet$}}
\put(732,345){\makebox(0,0){$\bullet$}}
\put(725,350){\makebox(0,0){$\bullet$}}
\put(719,356){\makebox(0,0){$\bullet$}}
\put(712,359){\makebox(0,0){$\bullet$}}
\put(705,362){\makebox(0,0){$\bullet$}}
\put(699,364){\makebox(0,0){$\bullet$}}
\put(692,366){\makebox(0,0){$\bullet$}}
\put(685,367){\makebox(0,0){$\bullet$}}
\put(679,369){\makebox(0,0){$\bullet$}}
\put(672,370){\makebox(0,0){$\bullet$}}
\put(665,371){\makebox(0,0){$\bullet$}}
\put(659,372){\makebox(0,0){$\bullet$}}
\put(652,373){\makebox(0,0){$\bullet$}}
\put(645,374){\makebox(0,0){$\bullet$}}
\put(639,374){\makebox(0,0){$\bullet$}}
\put(632,375){\makebox(0,0){$\bullet$}}
\put(625,376){\makebox(0,0){$\bullet$}}
\put(619,376){\makebox(0,0){$\bullet$}}
\put(612,377){\makebox(0,0){$\bullet$}}
\put(605,377){\makebox(0,0){$\bullet$}}
\put(599,378){\makebox(0,0){$\bullet$}}
\put(592,378){\makebox(0,0){$\bullet$}}
\put(585,378){\makebox(0,0){$\bullet$}}
\put(578,379){\makebox(0,0){$\bullet$}}
\put(572,379){\makebox(0,0){$\bullet$}}
\put(565,380){\makebox(0,0){$\bullet$}}
\put(558,380){\makebox(0,0){$\bullet$}}
\put(552,380){\makebox(0,0){$\bullet$}}
\put(545,381){\makebox(0,0){$\bullet$}}
\put(538,381){\makebox(0,0){$\bullet$}}
\put(532,381){\makebox(0,0){$\bullet$}}
\put(525,381){\makebox(0,0){$\bullet$}}
\put(518,382){\makebox(0,0){$\bullet$}}
\put(512,382){\makebox(0,0){$\bullet$}}
\put(505,382){\makebox(0,0){$\bullet$}}
\put(498,382){\makebox(0,0){$\bullet$}}
\put(492,382){\makebox(0,0){$\bullet$}}
\put(485,383){\makebox(0,0){$\bullet$}}
\put(478,383){\makebox(0,0){$\bullet$}}
\put(478.0,383.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(766,385){\usebox{\plotpoint}}
\put(766.00,385.00){\usebox{\plotpoint}}
\put(745.24,385.00){\usebox{\plotpoint}}
\put(724.57,384.07){\usebox{\plotpoint}}
\put(703.96,384.00){\usebox{\plotpoint}}
\put(683.50,382.25){\usebox{\plotpoint}}
\put(663.36,383.18){\usebox{\plotpoint}}
\multiput(659,381)(-2.329,-20.624){3}{\usebox{\plotpoint}}
\multiput(652,319)(-1.015,-20.731){7}{\usebox{\plotpoint}}
\put(641.80,193.58){\usebox{\plotpoint}}
\multiput(639,209)(-1.179,20.722){6}{\usebox{\plotpoint}}
\put(628.32,337.26){\usebox{\plotpoint}}
\put(614.32,352.34){\usebox{\plotpoint}}
\put(595.62,360.97){\usebox{\plotpoint}}
\put(575.60,366.40){\usebox{\plotpoint}}
\put(555.08,369.49){\usebox{\plotpoint}}
\put(534.48,371.59){\usebox{\plotpoint}}
\put(513.89,373.69){\usebox{\plotpoint}}
\put(493.23,375.00){\usebox{\plotpoint}}
\put(472.55,376.00){\usebox{\plotpoint}}
\put(465,377){\usebox{\plotpoint}}
\put(766,385){\makebox(0,0){$\circ$}}
\put(759,385){\makebox(0,0){$\circ$}}
\put(752,385){\makebox(0,0){$\circ$}}
\put(745,385){\makebox(0,0){$\circ$}}
\put(739,385){\makebox(0,0){$\circ$}}
\put(732,385){\makebox(0,0){$\circ$}}
\put(725,384){\makebox(0,0){$\circ$}}
\put(719,385){\makebox(0,0){$\circ$}}
\put(712,385){\makebox(0,0){$\circ$}}
\put(705,384){\makebox(0,0){$\circ$}}
\put(699,384){\makebox(0,0){$\circ$}}
\put(692,384){\makebox(0,0){$\circ$}}
\put(685,382){\makebox(0,0){$\circ$}}
\put(679,383){\makebox(0,0){$\circ$}}
\put(672,385){\makebox(0,0){$\circ$}}
\put(665,384){\makebox(0,0){$\circ$}}
\put(659,381){\makebox(0,0){$\circ$}}
\put(652,319){\makebox(0,0){$\circ$}}
\put(645,176){\makebox(0,0){$\circ$}}
\put(639,209){\makebox(0,0){$\circ$}}
\put(632,332){\makebox(0,0){$\circ$}}
\put(625,342){\makebox(0,0){$\circ$}}
\put(619,349){\makebox(0,0){$\circ$}}
\put(612,354){\makebox(0,0){$\circ$}}
\put(605,358){\makebox(0,0){$\circ$}}
\put(599,360){\makebox(0,0){$\circ$}}
\put(592,362){\makebox(0,0){$\circ$}}
\put(585,364){\makebox(0,0){$\circ$}}
\put(578,366){\makebox(0,0){$\circ$}}
\put(572,367){\makebox(0,0){$\circ$}}
\put(565,368){\makebox(0,0){$\circ$}}
\put(558,369){\makebox(0,0){$\circ$}}
\put(552,370){\makebox(0,0){$\circ$}}
\put(545,371){\makebox(0,0){$\circ$}}
\put(538,371){\makebox(0,0){$\circ$}}
\put(532,372){\makebox(0,0){$\circ$}}
\put(525,373){\makebox(0,0){$\circ$}}
\put(518,373){\makebox(0,0){$\circ$}}
\put(512,374){\makebox(0,0){$\circ$}}
\put(505,374){\makebox(0,0){$\circ$}}
\put(498,375){\makebox(0,0){$\circ$}}
\put(492,375){\makebox(0,0){$\circ$}}
\put(485,376){\makebox(0,0){$\circ$}}
\put(478,376){\makebox(0,0){$\circ$}}
\put(472,376){\makebox(0,0){$\circ$}}
\put(465,377){\makebox(0,0){$\circ$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\end{picture}

\begin{picture}(900,450)(0,0)
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-3}}
\put(819.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,187){\makebox(0,0)[r]{-2.5}}
\put(819.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,243){\makebox(0,0)[r]{-2}}
\put(819.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,298){\makebox(0,0)[r]{-1.5}}
\put(819.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,354){\makebox(0,0)[r]{-1}}
\put(819.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,410){\makebox(0,0)[r]{-0.5}}
\put(819.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,90){\makebox(0,0){ 1}}
\put(305.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438,90){\makebox(0,0){ 2}}
\put(438.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,90){\makebox(0,0){ 3}}
\put(572.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,90){\makebox(0,0){ 4}}
\put(705.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,90){\makebox(0,0){ 5}}
\put(839.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(30,270){\makebox(0,0){$E$}}
\put(220,350){\makebox(0,0){(d)}}
\put(505,29){\makebox(0,0){$T$}}
\put(839,375){\usebox{\plotpoint}}
\put(832,373.17){\rule{1.500pt}{0.400pt}}
\multiput(835.89,374.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(826,371.67){\rule{1.445pt}{0.400pt}}
\multiput(829.00,372.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(819,370.17){\rule{1.500pt}{0.400pt}}
\multiput(822.89,371.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(812,368.67){\rule{1.686pt}{0.400pt}}
\multiput(815.50,369.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(806,367.17){\rule{1.300pt}{0.400pt}}
\multiput(809.30,368.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(799,365.17){\rule{1.500pt}{0.400pt}}
\multiput(802.89,366.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(792,363.17){\rule{1.500pt}{0.400pt}}
\multiput(795.89,364.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(788.26,361.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(790.13,362.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(781.71,358.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(783.86,359.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(774.71,355.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(776.86,356.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(769.92,352.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(770.96,353.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(764.93,345.21)(-0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(765.17,346.61)(-7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(757.93,334.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(758.17,336.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(750.93,321.74)(-0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(751.17,323.37)(-7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(743.93,309.82)(-0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(744.17,311.41)(-6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(737.93,300.21)(-0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(738.17,301.61)(-7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(730.93,290.45)(-0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(731.17,291.73)(-7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(723.93,281.37)(-0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(724.17,282.69)(-6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(717.93,273.69)(-0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(718.17,274.84)(-7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(710.93,265.69)(-0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(711.17,266.84)(-7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(703.93,257.65)(-0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(704.17,258.82)(-6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(696.65,251.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(697.82,252.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(689.92,245.93)(-0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(690.96,246.17)(-5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(682.92,238.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(683.96,239.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(676.65,232.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(677.82,233.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(669.26,226.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(670.63,227.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(662.92,221.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(663.96,222.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.26,215.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(657.63,216.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(648.68,210.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(650.34,211.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(642.59,206.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(643.80,207.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(636.26,201.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(637.63,202.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(628.68,196.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(630.34,197.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(622.09,192.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(623.55,193.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(615.68,188.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(617.34,189.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(607.71,184.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(609.86,185.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(602.09,181.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(603.55,182.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(594.71,177.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(596.86,178.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(587.71,174.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(589.86,175.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(580.71,171.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(582.86,172.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(574.26,168.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(576.13,169.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(567.71,165.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(569.86,166.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(558,162.17){\rule{1.500pt}{0.400pt}}
\multiput(561.89,163.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(554.26,160.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(556.13,161.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(545,157.17){\rule{1.500pt}{0.400pt}}
\multiput(548.89,158.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(538,155.17){\rule{1.500pt}{0.400pt}}
\multiput(541.89,156.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(532,153.17){\rule{1.300pt}{0.400pt}}
\multiput(535.30,154.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(525,151.17){\rule{1.500pt}{0.400pt}}
\multiput(528.89,152.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(518,149.17){\rule{1.500pt}{0.400pt}}
\multiput(521.89,150.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(512,147.17){\rule{1.300pt}{0.400pt}}
\multiput(515.30,148.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(505,145.67){\rule{1.686pt}{0.400pt}}
\multiput(508.50,146.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(498,144.17){\rule{1.500pt}{0.400pt}}
\multiput(501.89,145.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(492,142.67){\rule{1.445pt}{0.400pt}}
\multiput(495.00,143.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(485,141.67){\rule{1.686pt}{0.400pt}}
\multiput(488.50,142.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(478,140.67){\rule{1.686pt}{0.400pt}}
\multiput(481.50,141.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(472,139.17){\rule{1.300pt}{0.400pt}}
\multiput(475.30,140.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(839,375){\makebox(0,0){$\bullet$}}
\put(832,373){\makebox(0,0){$\bullet$}}
\put(826,372){\makebox(0,0){$\bullet$}}
\put(819,370){\makebox(0,0){$\bullet$}}
\put(812,369){\makebox(0,0){$\bullet$}}
\put(806,367){\makebox(0,0){$\bullet$}}
\put(799,365){\makebox(0,0){$\bullet$}}
\put(792,363){\makebox(0,0){$\bullet$}}
\put(786,360){\makebox(0,0){$\bullet$}}
\put(779,357){\makebox(0,0){$\bullet$}}
\put(772,354){\makebox(0,0){$\bullet$}}
\put(766,348){\makebox(0,0){$\bullet$}}
\put(759,338){\makebox(0,0){$\bullet$}}
\put(752,325){\makebox(0,0){$\bullet$}}
\put(745,313){\makebox(0,0){$\bullet$}}
\put(739,303){\makebox(0,0){$\bullet$}}
\put(732,293){\makebox(0,0){$\bullet$}}
\put(725,284){\makebox(0,0){$\bullet$}}
\put(719,276){\makebox(0,0){$\bullet$}}
\put(712,268){\makebox(0,0){$\bullet$}}
\put(705,260){\makebox(0,0){$\bullet$}}
\put(699,253){\makebox(0,0){$\bullet$}}
\put(692,247){\makebox(0,0){$\bullet$}}
\put(685,240){\makebox(0,0){$\bullet$}}
\put(679,234){\makebox(0,0){$\bullet$}}
\put(672,228){\makebox(0,0){$\bullet$}}
\put(665,223){\makebox(0,0){$\bullet$}}
\put(659,217){\makebox(0,0){$\bullet$}}
\put(652,212){\makebox(0,0){$\bullet$}}
\put(645,208){\makebox(0,0){$\bullet$}}
\put(639,203){\makebox(0,0){$\bullet$}}
\put(632,198){\makebox(0,0){$\bullet$}}
\put(625,194){\makebox(0,0){$\bullet$}}
\put(619,190){\makebox(0,0){$\bullet$}}
\put(612,186){\makebox(0,0){$\bullet$}}
\put(605,183){\makebox(0,0){$\bullet$}}
\put(599,179){\makebox(0,0){$\bullet$}}
\put(592,176){\makebox(0,0){$\bullet$}}
\put(585,173){\makebox(0,0){$\bullet$}}
\put(578,170){\makebox(0,0){$\bullet$}}
\put(572,167){\makebox(0,0){$\bullet$}}
\put(565,164){\makebox(0,0){$\bullet$}}
\put(558,162){\makebox(0,0){$\bullet$}}
\put(552,159){\makebox(0,0){$\bullet$}}
\put(545,157){\makebox(0,0){$\bullet$}}
\put(538,155){\makebox(0,0){$\bullet$}}
\put(532,153){\makebox(0,0){$\bullet$}}
\put(525,151){\makebox(0,0){$\bullet$}}
\put(518,149){\makebox(0,0){$\bullet$}}
\put(512,147){\makebox(0,0){$\bullet$}}
\put(505,146){\makebox(0,0){$\bullet$}}
\put(498,144){\makebox(0,0){$\bullet$}}
\put(492,143){\makebox(0,0){$\bullet$}}
\put(485,142){\makebox(0,0){$\bullet$}}
\put(478,141){\makebox(0,0){$\bullet$}}
\put(472,139){\makebox(0,0){$\bullet$}}
\put(772,306){\usebox{\plotpoint}}
\put(772.00,306.00){\usebox{\plotpoint}}
\put(751.68,301.95){\usebox{\plotpoint}}
\put(731.41,297.83){\usebox{\plotpoint}}
\put(711.30,292.80){\usebox{\plotpoint}}
\put(691.20,287.77){\usebox{\plotpoint}}
\put(671.35,281.72){\usebox{\plotpoint}}
\put(653.19,271.85){\usebox{\plotpoint}}
\put(639.80,256.07){\usebox{\plotpoint}}
\put(624.79,241.79){\usebox{\plotpoint}}
\put(609.28,228.05){\usebox{\plotpoint}}
\put(592.74,215.53){\usebox{\plotpoint}}
\put(575.35,204.24){\usebox{\plotpoint}}
\put(557.50,193.67){\usebox{\plotpoint}}
\put(539.00,184.43){\usebox{\plotpoint}}
\put(520.55,175.09){\usebox{\plotpoint}}
\put(501.33,167.43){\usebox{\plotpoint}}
\put(481.98,160.14){\usebox{\plotpoint}}
\put(462.47,153.28){\usebox{\plotpoint}}
\put(458,152){\usebox{\plotpoint}}
\put(772,306){\makebox(0,0){$\circ$}}
\put(766,305){\makebox(0,0){$\circ$}}
\put(759,303){\makebox(0,0){$\circ$}}
\put(752,302){\makebox(0,0){$\circ$}}
\put(745,301){\makebox(0,0){$\circ$}}
\put(739,299){\makebox(0,0){$\circ$}}
\put(732,298){\makebox(0,0){$\circ$}}
\put(725,296){\makebox(0,0){$\circ$}}
\put(719,295){\makebox(0,0){$\circ$}}
\put(712,293){\makebox(0,0){$\circ$}}
\put(705,291){\makebox(0,0){$\circ$}}
\put(699,290){\makebox(0,0){$\circ$}}
\put(692,288){\makebox(0,0){$\circ$}}
\put(685,286){\makebox(0,0){$\circ$}}
\put(679,284){\makebox(0,0){$\circ$}}
\put(672,282){\makebox(0,0){$\circ$}}
\put(665,279){\makebox(0,0){$\circ$}}
\put(659,276){\makebox(0,0){$\circ$}}
\put(652,271){\makebox(0,0){$\circ$}}
\put(645,263){\makebox(0,0){$\circ$}}
\put(639,255){\makebox(0,0){$\circ$}}
\put(632,248){\makebox(0,0){$\circ$}}
\put(625,242){\makebox(0,0){$\circ$}}
\put(619,236){\makebox(0,0){$\circ$}}
\put(612,230){\makebox(0,0){$\circ$}}
\put(605,225){\makebox(0,0){$\circ$}}
\put(599,220){\makebox(0,0){$\circ$}}
\put(592,215){\makebox(0,0){$\circ$}}
\put(585,210){\makebox(0,0){$\circ$}}
\put(578,206){\makebox(0,0){$\circ$}}
\put(572,202){\makebox(0,0){$\circ$}}
\put(565,198){\makebox(0,0){$\circ$}}
\put(558,194){\makebox(0,0){$\circ$}}
\put(552,190){\makebox(0,0){$\circ$}}
\put(545,187){\makebox(0,0){$\circ$}}
\put(538,184){\makebox(0,0){$\circ$}}
\put(532,180){\makebox(0,0){$\circ$}}
\put(525,177){\makebox(0,0){$\circ$}}
\put(518,174){\makebox(0,0){$\circ$}}
\put(512,171){\makebox(0,0){$\circ$}}
\put(505,169){\makebox(0,0){$\circ$}}
\put(498,166){\makebox(0,0){$\circ$}}
\put(492,163){\makebox(0,0){$\circ$}}
\put(485,161){\makebox(0,0){$\circ$}}
\put(478,159){\makebox(0,0){$\circ$}}
\put(472,156){\makebox(0,0){$\circ$}}
\put(465,154){\makebox(0,0){$\circ$}}
\put(458,152){\makebox(0,0){$\circ$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\end{picture}

\begin{picture}(900,450)(0,0)
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(819.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,187){\makebox(0,0)[r]{ 0.5}}
\put(819.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,243){\makebox(0,0)[r]{ 1}}
\put(819.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,298){\makebox(0,0)[r]{ 1.5}}
\put(819.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,354){\makebox(0,0)[r]{ 2}}
\put(819.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,410){\makebox(0,0)[r]{ 2.5}}
\put(819.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,90){\makebox(0,0){ 1}}
\put(305.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438,90){\makebox(0,0){ 2}}
\put(438.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,90){\makebox(0,0){ 3}}
\put(572.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,90){\makebox(0,0){ 4}}
\put(705.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,90){\makebox(0,0){ 5}}
\put(839.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(30,270){\makebox(0,0){$C$}}
\put(220,350){\makebox(0,0){(e)}}
\put(505,29){\makebox(0,0){$T$}}
\put(832,160){\usebox{\plotpoint}}
\multiput(828.26,160.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(830.13,159.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(819,163.17){\rule{1.500pt}{0.400pt}}
\multiput(822.89,162.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(812,164.67){\rule{1.686pt}{0.400pt}}
\multiput(815.50,164.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(809.09,166.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(810.55,165.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(801.71,170.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(803.86,169.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(795.68,173.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(797.34,172.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(790.93,177.00)(-0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(791.17,177.00)(-6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(784.93,185.00)(-0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(785.17,185.00)(-7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(777.93,197.00)(-0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(778.17,197.00)(-7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(770.93,222.00)(-0.482,5.825){9}{\rule{0.116pt}{4.433pt}}
\multiput(771.17,222.00)(-6.000,55.798){2}{\rule{0.400pt}{2.217pt}}
\multiput(764.93,287.00)(-0.485,6.061){11}{\rule{0.117pt}{4.671pt}}
\multiput(765.17,287.00)(-7.000,70.304){2}{\rule{0.400pt}{2.336pt}}
\multiput(757.93,367.00)(-0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(758.17,367.00)(-7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(750.93,374.23)(-0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(751.17,378.12)(-7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(743.93,344.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(744.17,347.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(737.93,325.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(738.17,327.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(730.93,313.21)(-0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(731.17,314.61)(-7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(723.93,301.99)(-0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(724.17,303.99)(-6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(717.93,290.45)(-0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(718.17,291.73)(-7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(710.93,281.69)(-0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(711.17,282.84)(-7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(703.93,273.65)(-0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(704.17,274.82)(-6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(696.65,267.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(697.82,268.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(689.92,261.93)(-0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(690.96,262.17)(-5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(682.92,254.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(683.96,255.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(676.26,248.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(677.63,249.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(669.65,243.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(670.82,244.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(662.59,237.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(663.80,238.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(655.68,232.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(657.34,233.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(648.68,228.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(650.34,229.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(642.09,224.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(643.55,225.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(636.26,220.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(637.63,221.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(628.68,215.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(630.34,216.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(621.26,211.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(623.13,212.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(615.68,208.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(617.34,209.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(607.71,204.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(609.86,205.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(602.09,201.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(603.55,202.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(594.71,197.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(596.86,198.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(587.71,194.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(589.86,195.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(580.71,191.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(582.86,192.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(575.09,188.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(576.55,189.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(565,184.17){\rule{1.500pt}{0.400pt}}
\multiput(568.89,185.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(560.71,182.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(562.86,183.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(554.26,179.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(556.13,180.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(547.71,176.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(549.86,177.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(538,173.17){\rule{1.500pt}{0.400pt}}
\multiput(541.89,174.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(532,171.17){\rule{1.300pt}{0.400pt}}
\multiput(535.30,172.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.71,169.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(529.86,170.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(518,166.17){\rule{1.500pt}{0.400pt}}
\multiput(521.89,167.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(514.26,164.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(516.13,165.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(505,161.17){\rule{1.500pt}{0.400pt}}
\multiput(508.89,162.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(498,159.17){\rule{1.500pt}{0.400pt}}
\multiput(501.89,160.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(492,157.17){\rule{1.300pt}{0.400pt}}
\multiput(495.30,158.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(485,155.17){\rule{1.500pt}{0.400pt}}
\multiput(488.89,156.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(478,153.17){\rule{1.500pt}{0.400pt}}
\multiput(481.89,154.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(832,160){\makebox(0,0){$\bullet$}}
\put(826,163){\makebox(0,0){$\bullet$}}
\put(819,165){\makebox(0,0){$\bullet$}}
\put(812,166){\makebox(0,0){$\bullet$}}
\put(806,170){\makebox(0,0){$\bullet$}}
\put(799,173){\makebox(0,0){$\bullet$}}
\put(792,177){\makebox(0,0){$\bullet$}}
\put(786,185){\makebox(0,0){$\bullet$}}
\put(779,197){\makebox(0,0){$\bullet$}}
\put(772,222){\makebox(0,0){$\bullet$}}
\put(766,287){\makebox(0,0){$\bullet$}}
\put(759,367){\makebox(0,0){$\bullet$}}
\put(752,382){\makebox(0,0){$\bullet$}}
\put(745,351){\makebox(0,0){$\bullet$}}
\put(739,329){\makebox(0,0){$\bullet$}}
\put(732,316){\makebox(0,0){$\bullet$}}
\put(725,306){\makebox(0,0){$\bullet$}}
\put(719,293){\makebox(0,0){$\bullet$}}
\put(712,284){\makebox(0,0){$\bullet$}}
\put(705,276){\makebox(0,0){$\bullet$}}
\put(699,269){\makebox(0,0){$\bullet$}}
\put(692,263){\makebox(0,0){$\bullet$}}
\put(685,256){\makebox(0,0){$\bullet$}}
\put(679,250){\makebox(0,0){$\bullet$}}
\put(672,245){\makebox(0,0){$\bullet$}}
\put(665,239){\makebox(0,0){$\bullet$}}
\put(659,234){\makebox(0,0){$\bullet$}}
\put(652,230){\makebox(0,0){$\bullet$}}
\put(645,226){\makebox(0,0){$\bullet$}}
\put(639,222){\makebox(0,0){$\bullet$}}
\put(632,217){\makebox(0,0){$\bullet$}}
\put(625,213){\makebox(0,0){$\bullet$}}
\put(619,210){\makebox(0,0){$\bullet$}}
\put(612,206){\makebox(0,0){$\bullet$}}
\put(605,203){\makebox(0,0){$\bullet$}}
\put(599,199){\makebox(0,0){$\bullet$}}
\put(592,196){\makebox(0,0){$\bullet$}}
\put(585,193){\makebox(0,0){$\bullet$}}
\put(578,190){\makebox(0,0){$\bullet$}}
\put(572,186){\makebox(0,0){$\bullet$}}
\put(565,184){\makebox(0,0){$\bullet$}}
\put(558,181){\makebox(0,0){$\bullet$}}
\put(552,178){\makebox(0,0){$\bullet$}}
\put(545,175){\makebox(0,0){$\bullet$}}
\put(538,173){\makebox(0,0){$\bullet$}}
\put(532,171){\makebox(0,0){$\bullet$}}
\put(525,168){\makebox(0,0){$\bullet$}}
\put(518,166){\makebox(0,0){$\bullet$}}
\put(512,163){\makebox(0,0){$\bullet$}}
\put(505,161){\makebox(0,0){$\bullet$}}
\put(498,159){\makebox(0,0){$\bullet$}}
\put(492,157){\makebox(0,0){$\bullet$}}
\put(485,155){\makebox(0,0){$\bullet$}}
\put(478,153){\makebox(0,0){$\bullet$}}
\put(766,158){\usebox{\plotpoint}}
\put(766.00,158.00){\usebox{\plotpoint}}
\put(745.32,159.00){\usebox{\plotpoint}}
\put(724.79,162.04){\usebox{\plotpoint}}
\put(704.23,164.26){\usebox{\plotpoint}}
\put(684.25,169.50){\usebox{\plotpoint}}
\put(668.31,182.69){\usebox{\plotpoint}}
\put(661.74,201.74){\usebox{\plotpoint}}
\multiput(659,215)(-3.058,20.529){2}{\usebox{\plotpoint}}
\multiput(652,262)(-5.396,20.042){2}{\usebox{\plotpoint}}
\put(636.35,275.19){\usebox{\plotpoint}}
\put(626.24,257.41){\usebox{\plotpoint}}
\put(613.55,240.99){\usebox{\plotpoint}}
\put(597.25,228.50){\usebox{\plotpoint}}
\put(579.98,217.13){\usebox{\plotpoint}}
\put(561.65,207.56){\usebox{\plotpoint}}
\put(542.89,199.10){\usebox{\plotpoint}}
\put(523.57,191.59){\usebox{\plotpoint}}
\put(503.75,185.46){\usebox{\plotpoint}}
\put(484.14,178.75){\usebox{\plotpoint}}
\put(465,173){\usebox{\plotpoint}}
\put(766,158){\makebox(0,0){$\circ$}}
\put(759,159){\makebox(0,0){$\circ$}}
\put(752,159){\makebox(0,0){$\circ$}}
\put(745,159){\makebox(0,0){$\circ$}}
\put(739,160){\makebox(0,0){$\circ$}}
\put(732,161){\makebox(0,0){$\circ$}}
\put(725,162){\makebox(0,0){$\circ$}}
\put(719,163){\makebox(0,0){$\circ$}}
\put(712,164){\makebox(0,0){$\circ$}}
\put(705,164){\makebox(0,0){$\circ$}}
\put(699,166){\makebox(0,0){$\circ$}}
\put(692,168){\makebox(0,0){$\circ$}}
\put(685,169){\makebox(0,0){$\circ$}}
\put(679,173){\makebox(0,0){$\circ$}}
\put(672,179){\makebox(0,0){$\circ$}}
\put(665,186){\makebox(0,0){$\circ$}}
\put(659,215){\makebox(0,0){$\circ$}}
\put(652,262){\makebox(0,0){$\circ$}}
\put(645,288){\makebox(0,0){$\circ$}}
\put(639,282){\makebox(0,0){$\circ$}}
\put(632,264){\makebox(0,0){$\circ$}}
\put(625,256){\makebox(0,0){$\circ$}}
\put(619,248){\makebox(0,0){$\circ$}}
\put(612,239){\makebox(0,0){$\circ$}}
\put(605,233){\makebox(0,0){$\circ$}}
\put(599,230){\makebox(0,0){$\circ$}}
\put(592,224){\makebox(0,0){$\circ$}}
\put(585,220){\makebox(0,0){$\circ$}}
\put(578,216){\makebox(0,0){$\circ$}}
\put(572,212){\makebox(0,0){$\circ$}}
\put(565,209){\makebox(0,0){$\circ$}}
\put(558,206){\makebox(0,0){$\circ$}}
\put(552,202){\makebox(0,0){$\circ$}}
\put(545,200){\makebox(0,0){$\circ$}}
\put(538,197){\makebox(0,0){$\circ$}}
\put(532,195){\makebox(0,0){$\circ$}}
\put(525,192){\makebox(0,0){$\circ$}}
\put(518,190){\makebox(0,0){$\circ$}}
\put(512,188){\makebox(0,0){$\circ$}}
\put(505,186){\makebox(0,0){$\circ$}}
\put(498,183){\makebox(0,0){$\circ$}}
\put(492,181){\makebox(0,0){$\circ$}}
\put(485,179){\makebox(0,0){$\circ$}}
\put(478,177){\makebox(0,0){$\circ$}}
\put(472,175){\makebox(0,0){$\circ$}}
\put(465,173){\makebox(0,0){$\circ$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(171.0,410.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\end{picture}
